Modeling Singing F0 With Neural Network Driven Transition-Sustain Models

This study focuses on generating fundamental frequency (F0) curves of singing voice from musical scores stored in a midi-like notation. Current statistical parametric approaches to singing F0 modeling meet difficulties in reproducing vibratos and the temporal details at note boundaries due to the oversmoothing tendency of statistical models. This paper presents a neural network based solution that models a pair of neighboring notes at a time (the transition model) and uses a separate network for generating vibratos (the sustain model). Predictions from the two models are combined by summation after proper enveloping to enforce continuity. In the training phase, mild misalignment between the scores and the target F0 is addressed by back-propagating the gradients to the networks' inputs. Subjective listening tests on the NITech singing database show that transition-sustain models are able to generate F0 trajectories close to the original performance.

==> bad-example.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.6in,
at={(0.6in,0.342in)},
scale only axis,
xmin=0,
xmax=3,
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={Time (sec)},
ymin=0,
ymax=600,
ylabel near ticks,
ytick = {0, 100, 200, 300, 400, 500, 600},
ylabel style={font=\color{white!15!black}},
ylabel={F0 (Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0	440.000043620501\\
0.00999832153320312	493.883232624308\\
0.0200004577636719	493.883232624308\\
0.029998779296875	493.883232624308\\
0.0400009155273438	493.883232624308\\
0.0499992370605469	493.883232624308\\
0.0600013732910156	493.883232624308\\
0.0699996948242188	493.883232624308\\
0.0800018310546875	493.883232624308\\
0.0900001525878906	493.883232624308\\
0.0999984741210938	493.883232624308\\
0.110000610351562	493.883232624308\\
0.119998931884766	493.883232624308\\
0.130001068115234	493.883232624308\\
0.139999389648438	493.883232624308\\
0.150001525878906	493.883232624308\\
0.159999847412109	493.883232624308\\
0.169998168945312	493.883232624308\\
0.180000305175781	493.883232624308\\
0.189998626708984	493.883232624308\\
0.200000762939453	493.883232624308\\
0.209999084472656	493.883232624308\\
0.220001220703125	493.883232624308\\
0.229999542236328	493.883232624308\\
0.240001678466797	493.883232624308\\
0.25	493.883232624308\\
0.259998321533203	493.883232624308\\
0.270000457763672	493.883232624308\\
0.279998779296875	493.883232624308\\
0.290000915527344	493.883232624308\\
0.299999237060547	493.883232624308\\
0.310001373291016	493.883232624308\\
0.319999694824219	493.883232624308\\
0.330001831054688	493.883232624308\\
0.340000152587891	493.883232624308\\
0.349998474121094	493.883232624308\\
0.360000610351562	493.883232624308\\
0.369998931884766	493.883232624308\\
0.380001068115234	493.883232624308\\
0.389999389648438	493.883232624308\\
0.400001525878906	493.883232624308\\
0.409999847412109	493.883232624308\\
0.419998168945312	493.883232624308\\
0.430000305175781	493.883232624308\\
0.439998626708984	493.883232624308\\
0.450000762939453	493.883232624308\\
0.459999084472656	391.995381259769\\
0.470001220703125	391.995381259769\\
0.479999542236328	391.995381259769\\
0.490001678466797	391.995381259769\\
0.5	391.995381259769\\
0.509998321533203	391.995381259769\\
0.520000457763672	391.995381259769\\
0.529998779296875	391.995381259769\\
0.540000915527344	391.995381259769\\
0.549999237060547	391.995381259769\\
0.560001373291016	391.995381259769\\
0.569999694824219	391.995381259769\\
0.580001831054688	391.995381259769\\
0.590000152587891	391.995381259769\\
0.599998474121094	391.995381259769\\
0.610000610351562	440.000043620501\\
0.619998931884766	440.000043620501\\
0.630001068115234	440.000043620501\\
0.639999389648438	440.000043620501\\
0.650001525878906	440.000043620501\\
0.659999847412109	440.000043620501\\
0.669998168945312	440.000043620501\\
0.680000305175781	440.000043620501\\
0.689998626708984	440.000043620501\\
0.700000762939453	440.000043620501\\
0.709999084472656	440.000043620501\\
0.720001220703125	440.000043620501\\
0.729999542236328	440.000043620501\\
0.740001678466797	440.000043620501\\
0.75	440.000043620501\\
0.759998321533203	440.000043620501\\
0.770000457763672	440.000043620501\\
0.779998779296875	440.000043620501\\
0.790000915527344	440.000043620501\\
0.799999237060547	440.000043620501\\
0.810001373291016	440.000043620501\\
0.819999694824219	440.000043620501\\
0.830001831054688	440.000043620501\\
0.840000152587891	440.000043620501\\
0.849998474121094	440.000043620501\\
0.860000610351562	440.000043620501\\
0.869998931884766	440.000043620501\\
0.880001068115234	440.000043620501\\
0.889999389648438	440.000043620501\\
0.900001525878906	440.000043620501\\
0.909999847412109	440.000043620501\\
0.919998168945312	440.000043620501\\
0.930000305175781	440.000043620501\\
0.939998626708984	440.000043620501\\
0.950000762939453	440.000043620501\\
0.959999084472656	440.000043620501\\
0.970001220703125	440.000043620501\\
0.979999542236328	440.000043620501\\
0.990001678466797	440.000043620501\\
1	440.000043620501\\
1.0099983215332	440.000043620501\\
1.02000045776367	440.000043620501\\
1.02999877929688	440.000043620501\\
1.04000091552734	440.000043620501\\
1.04999923706055	493.883232624308\\
1.06000137329102	493.883232624308\\
1.06999969482422	493.883232624308\\
1.08000183105469	493.883232624308\\
1.09000015258789	493.883232624308\\
1.09999847412109	493.883232624308\\
1.11000061035156	493.883232624308\\
1.11999893188477	493.883232624308\\
1.13000106811523	493.883232624308\\
1.13999938964844	493.883232624308\\
1.15000152587891	493.883232624308\\
1.15999984741211	493.883232624308\\
1.16999816894531	493.883232624308\\
1.18000030517578	493.883232624308\\
1.18999862670898	493.883232624308\\
1.20000076293945	493.883232624308\\
1.20999908447266	293.664761696754\\
1.22000122070312	293.664761696754\\
1.22999954223633	293.664761696754\\
1.2400016784668	293.664761696754\\
1.25	293.664761696754\\
1.2599983215332	293.664761696754\\
1.27000045776367	293.664761696754\\
1.27999877929688	293.664761696754\\
1.29000091552734	293.664761696754\\
1.29999923706055	293.664761696754\\
1.31000137329102	293.664761696754\\
1.31999969482422	293.664761696754\\
1.33000183105469	293.664761696754\\
1.34000015258789	293.664761696754\\
1.34999847412109	293.664761696754\\
1.36000061035156	293.664761696754\\
1.36999893188477	293.664761696754\\
1.38000106811523	293.664761696754\\
1.38999938964844	293.664761696754\\
1.40000152587891	293.664761696754\\
1.40999984741211	293.664761696754\\
1.41999816894531	293.664761696754\\
1.43000030517578	293.664761696754\\
1.43999862670898	293.664761696754\\
1.45000076293945	293.664761696754\\
1.45999908447266	293.664761696754\\
1.47000122070312	293.664761696754\\
1.47999954223633	293.664761696754\\
1.4900016784668	293.664761696754\\
1.5	293.664761696754\\
1.5099983215332	293.664761696754\\
1.52000045776367	293.664761696754\\
1.52999877929688	293.664761696754\\
1.54000091552734	293.664761696754\\
1.54999923706055	293.664761696754\\
1.56000137329102	293.664761696754\\
1.56999969482422	293.664761696754\\
1.58000183105469	293.664761696754\\
1.59000015258789	293.664761696754\\
1.59999847412109	293.664761696754\\
1.61000061035156	293.664761696754\\
1.61999893188477	293.664761696754\\
1.63000106811523	293.664761696754\\
1.63999938964844	293.664761696754\\
1.65000152587891	293.664761696754\\
1.65999984741211	293.664761696754\\
1.66999816894531	293.664761696754\\
1.68000030517578	293.664761696754\\
1.68999862670898	293.664761696754\\
1.70000076293945	293.664761696754\\
1.70999908447266	293.664761696754\\
1.72000122070312	293.664761696754\\
1.72999954223633	293.664761696754\\
1.7400016784668	293.664761696754\\
1.75	293.664761696754\\
1.7599983215332	293.664761696754\\
1.77000045776367	293.664761696754\\
1.77999877929688	293.664761696754\\
1.79000091552734	293.664761696754\\
1.79999923706055	329.627471445737\\
1.81000137329102	329.627471445737\\
1.81999969482422	329.627471445737\\
1.83000183105469	329.627471445737\\
1.84000015258789	329.627471445737\\
1.84999847412109	329.627471445737\\
1.86000061035156	329.627471445737\\
1.86999893188477	329.627471445737\\
1.88000106811523	329.627471445737\\
1.88999938964844	329.627471445737\\
1.90000152587891	329.627471445737\\
1.90999984741211	329.627471445737\\
1.91999816894531	329.627471445737\\
1.93000030517578	329.627471445737\\
1.93999862670898	329.627471445737\\
1.95000076293945	329.627471445737\\
1.95999908447266	329.627471445737\\
1.97000122070312	329.627471445737\\
1.97999954223633	329.627471445737\\
1.9900016784668	329.627471445737\\
2	329.627471445737\\
2.0099983215332	329.627471445737\\
2.02000045776367	329.627471445737\\
2.02999877929688	329.627471445737\\
2.04000091552734	329.627471445737\\
2.04999923706055	329.627471445737\\
2.06000137329102	329.627471445737\\
2.06999969482422	329.627471445737\\
2.08000183105469	329.627471445737\\
2.09000015258789	329.627471445737\\
2.09999847412109	329.627471445737\\
2.11000061035156	329.627471445737\\
2.11999893188477	329.627471445737\\
2.13000106811523	329.627471445737\\
2.13999938964844	329.627471445737\\
2.15000152587891	329.627471445737\\
2.15999984741211	329.627471445737\\
2.16999816894531	329.627471445737\\
2.18000030517578	329.627471445737\\
2.18999862670898	329.627471445737\\
2.20000076293945	329.627471445737\\
2.20999908447266	329.627471445737\\
2.22000122070312	329.627471445737\\
2.22999954223633	329.627471445737\\
2.2400016784668	329.627471445737\\
2.25	329.627471445737\\
2.2599983215332	293.664761696754\\
2.27000045776367	293.664761696754\\
2.27999877929688	293.664761696754\\
2.29000091552734	293.664761696754\\
2.29999923706055	293.664761696754\\
2.31000137329102	293.664761696754\\
2.31999969482422	293.664761696754\\
2.33000183105469	293.664761696754\\
2.34000015258789	293.664761696754\\
2.34999847412109	293.664761696754\\
2.36000061035156	293.664761696754\\
2.36999893188477	293.664761696754\\
2.38000106811523	293.664761696754\\
2.38999938964844	293.664761696754\\
2.40000152587891	293.664761696754\\
2.40999984741211	391.995381259769\\
2.41999816894531	391.995381259769\\
2.43000030517578	391.995381259769\\
2.43999862670898	391.995381259769\\
2.45000076293945	391.995381259769\\
2.45999908447266	391.995381259769\\
2.47000122070312	391.995381259769\\
2.47999954223633	391.995381259769\\
2.4900016784668	391.995381259769\\
2.5	391.995381259769\\
2.5099983215332	391.995381259769\\
2.52000045776367	391.995381259769\\
2.52999877929688	391.995381259769\\
2.54000091552734	391.995381259769\\
2.54999923706055	391.995381259769\\
2.56000137329102	391.995381259769\\
2.56999969482422	391.995381259769\\
2.58000183105469	391.995381259769\\
2.59000015258789	391.995381259769\\
2.59999847412109	391.995381259769\\
2.61000061035156	391.995381259769\\
2.61999893188477	391.995381259769\\
2.63000106811523	391.995381259769\\
2.63999938964844	391.995381259769\\
2.65000152587891	391.995381259769\\
2.65999984741211	391.995381259769\\
2.66999816894531	391.995381259769\\
2.68000030517578	391.995381259769\\
2.68999862670898	391.995381259769\\
2.70000076293945	391.995381259769\\
2.70999908447266	391.995381259769\\
2.72000122070312	391.995381259769\\
2.72999954223633	391.995381259769\\
2.7400016784668	391.995381259769\\
2.75	391.995381259769\\
2.7599983215332	391.995381259769\\
2.77000045776367	391.995381259769\\
2.77999877929688	391.995381259769\\
2.79000091552734	391.995381259769\\
2.79999923706055	391.995381259769\\
2.81000137329102	391.995381259769\\
2.81999969482422	391.995381259769\\
2.83000183105469	391.995381259769\\
2.84000015258789	391.995381259769\\
2.84999847412109	391.995381259769\\
2.86000061035156	391.995381259769\\
2.86999893188477	391.995381259769\\
2.88000106811523	391.995381259769\\
2.88999938964844	391.995381259769\\
2.90000152587891	391.995381259769\\
2.90999984741211	391.995381259769\\
2.91999816894531	391.995381259769\\
2.93000030517578	391.995381259769\\
2.93999862670898	391.995381259769\\
2.95000076293945	391.995381259769\\
2.95999908447266	391.995381259769\\
2.97000122070312	391.995381259769\\
2.97999954223633	391.995381259769\\
2.9900016784668	391.995381259769\\
};
\addlegendentry{Score}

\addplot [color=blue, line width=0.6pt]
  table[row sep=crcr]{%
0	458.537347508603\\
0.00266666666666993	458.914888685944\\
0.00533333333333275	459.292959723377\\
0.00800000000000267	459.671123041372\\
0.0106666666666655	460.712348882699\\
0.0133333333333354	463.747582372817\\
0.0159999999999982	466.802589791111\\
0.0186666666666682	469.877722533354\\
0.021333333333331	472.732983475766\\
0.0240000000000009	475.363675146225\\
0.0266666666666637	478.008778308453\\
0.0293333333333337	480.668829025152\\
0.0319999999999965	482.775892399521\\
0.0346666666666664	484.703095638376\\
0.0373333333333363	486.637760073352\\
0.0399999999999991	488.580146609776\\
0.0426666666666691	489.761815360822\\
0.0453333333333319	490.945873866148\\
0.0480000000000018	492.132794976316\\
0.0506666666666646	493.159595007393\\
0.0533333333333346	493.69910448799\\
0.0559999999999974	494.239204184173\\
0.0586666666666673	494.779658812248\\
0.0613333333333301	495.075366588778\\
0.0640000000000001	495.124943840455\\
0.06666666666667	495.174526056838\\
0.0693333333333328	495.224113238425\\
0.0720000000000027	495.027682678456\\
0.0746666666666655	494.749696695026\\
0.0773333333333355	494.471631033912\\
0.0799999999999983	494.193957304864\\
0.0826666666666682	493.739597369913\\
0.085333333333331	493.285890388644\\
0.088000000000001	492.832365326761\\
0.0906666666666638	492.36775291683\\
0.0933333333333337	491.869568794852\\
0.0959999999999965	491.371888742075\\
0.0986666666666665	490.874712248474\\
0.101333333333336	490.407736173493\\
0.103999999999999	489.970875253665\\
0.106666666666669	489.534403494629\\
0.109333333333332	489.098320549717\\
0.112000000000002	488.762598659187\\
0.114666666666665	488.460413074685\\
0.117333333333335	488.158181549418\\
0.119999999999997	487.856602283921\\
0.122666666666667	487.729836411419\\
0.12533333333333	487.603103478077\\
0.128	487.476403475336\\
0.13066666666667	487.396215903589\\
0.133333333333333	487.455483706565\\
0.136000000000003	487.514758716558\\
0.138666666666666	487.574040934443\\
0.141333333333336	487.718440726801\\
0.143999999999998	487.948033715888\\
0.146666666666668	488.177734785655\\
0.149333333333331	488.407776877901\\
0.152000000000001	488.739759296313\\
0.154666666666664	489.106483326696\\
0.157333333333334	489.47324912798\\
0.159999999999997	489.840289955578\\
0.162666666666667	490.297373927453\\
0.165333333333336	490.754650407336\\
0.167999999999999	491.212587595078\\
0.170666666666669	491.679861163034\\
0.173333333333332	492.174332824196\\
0.176000000000002	492.669301764673\\
0.178666666666665	493.165003643908\\
0.181333333333335	493.65014078797\\
0.183999999999997	494.124681048494\\
0.186666666666667	494.599913322729\\
0.18933333333333	495.075602659165\\
0.192	495.48748074857\\
0.19466666666667	495.878420250155\\
0.197333333333333	496.269668202912\\
0.200000000000003	496.661461676791\\
0.202666666666666	496.897397032138\\
0.205333333333336	497.133681518587\\
0.207999999999998	497.369841198478\\
0.210666666666668	497.548458073007\\
0.213333333333331	497.554152095816\\
0.216000000000001	497.560083438868\\
0.218666666666664	497.565777594719\\
0.221333333333334	497.422968866201\\
0.223999999999997	497.131311006119\\
0.226666666666667	496.839824156047\\
0.229333333333336	496.548508215717\\
0.231999999999999	496.007540536031\\
0.234666666666669	495.384242895123\\
0.237333333333332	494.761492587613\\
0.240000000000002	494.139760767148\\
0.242666666666665	493.205923076822\\
0.245333333333335	492.273850176341\\
0.247999999999998	491.343304439761\\
0.250666666666667	490.359800367021\\
0.25333333333333	489.213311650136\\
0.256	488.069503488177\\
0.25866666666667	486.92813742837\\
0.261333333333333	485.759327903416\\
0.264000000000003	484.563054458034\\
0.266666666666666	483.369957549066\\
0.269333333333336	482.17956837629\\
0.271999999999998	481.093955121323\\
0.274666666666668	480.044891464433\\
0.277333333333331	478.99788697029\\
0.280000000000001	477.95362186281\\
0.282666666666664	477.235574013325\\
0.285333333333334	476.518832136183\\
0.287999999999997	475.803166706285\\
0.290666666666667	475.200273399439\\
0.293333333333337	474.93387455741\\
0.295999999999999	474.667851398666\\
0.298666666666669	474.401751034169\\
0.301333333333332	474.362391712397\\
0.304000000000002	474.549717003032\\
0.306666666666665	474.737116268259\\
0.309333333333335	474.924815999036\\
0.311999999999998	475.342141882875\\
0.314666666666668	475.836746224378\\
0.31733333333333	476.331865212981\\
0.32	476.827499384186\\
0.32266666666667	477.325242516277\\
0.325333333333333	477.82350522458\\
0.328000000000003	478.322288051461\\
0.330666666666666	478.714293198116\\
0.333333333333336	478.782778725414\\
0.335999999999999	478.851274050346\\
0.338666666666668	478.919779174314\\
0.341333333333331	478.523042188085\\
0.344000000000001	477.662218897635\\
0.346666666666664	476.80317151435\\
0.349333333333334	475.94544212869\\
0.351999999999997	474.039949255648\\
0.354666666666667	471.795279771878\\
0.357333333333337	469.561239225814\\
0.359999999999999	467.337777287412\\
0.362666666666669	463.431471286124\\
0.365333333333332	0\\
0.368000000000002	0\\
0.370666666666665	0\\
0.373333333333335	0\\
0.375999999999998	0\\
0.378666666666668	0\\
0.38133333333333	0\\
0.384	0\\
0.386666666666663	0\\
0.389333333333333	0\\
0.392000000000003	0\\
0.394666666666666	0\\
0.397333333333336	0\\
0.399999999999999	0\\
0.402666666666669	0\\
0.405333333333331	0\\
0.408000000000001	0\\
0.410666666666664	0\\
0.413333333333334	0\\
0.415999999999997	0\\
0.418666666666667	0\\
0.421333333333337	0\\
0.423999999999999	0\\
0.426666666666669	0\\
0.429333333333332	0\\
0.432000000000002	0\\
0.434666666666665	0\\
0.437333333333335	0\\
0.439999999999998	0\\
0.442666666666668	0\\
0.44533333333333	0\\
0.448	0\\
0.450666666666663	0\\
0.453333333333333	0\\
0.456000000000003	381.780803122293\\
0.458666666666666	383.747593285585\\
0.461333333333336	385.4082895181\\
0.463999999999999	386.75920716968\\
0.466666666666669	388.114674935993\\
0.469333333333331	389.474893184858\\
0.472000000000001	390.918160534112\\
0.474666666666664	392.392970345514\\
0.477333333333334	393.873344144981\\
0.479999999999997	395.359114401709\\
0.482666666666667	396.469367795858\\
0.485333333333337	397.582549438061\\
0.488	398.699046715823\\
0.490666666666669	399.640653396002\\
0.493333333333332	400.048476696597\\
0.496000000000002	400.456716170679\\
0.498666666666665	400.865372242944\\
0.501333333333335	400.861549311074\\
0.503999999999998	400.445641070563\\
0.506666666666668	400.029973600573\\
0.509333333333331	399.614928149698\\
0.512	398.663306787969\\
0.514666666666663	397.535914968547\\
0.517333333333333	396.411900357852\\
0.520000000000003	395.291063847041\\
0.522666666666666	393.74245992429\\
0.525333333333336	392.19992285791\\
0.527999999999999	390.663428880207\\
0.530666666666669	389.124233420874\\
0.533333333333331	387.565043879566\\
0.536000000000001	386.011917820615\\
0.538666666666664	384.465199077875\\
0.541333333333334	383.123938391262\\
0.543999999999997	381.986207682243\\
0.546666666666667	380.851855595745\\
0.549333333333337	379.72069103358\\
0.552	379.186924978931\\
0.55466666666667	378.851308650722\\
0.557333333333332	378.515989374738\\
0.560000000000002	378.18096688806\\
0.562666666666665	378.892499176734\\
0.565333333333335	379.605913215037\\
0.567999999999998	380.320851886716\\
0.570666666666668	381.304137081087\\
0.573333333333331	383.094709469467\\
0.576000000000001	384.893506704698\\
0.578666666666663	386.700750079783\\
0.581333333333333	388.916659592505\\
0.584000000000003	391.548901788133\\
0.586666666666666	394.199147334825\\
0.589333333333336	396.867331385304\\
0.591999999999999	399.708309169411\\
0.594666666666669	402.621648677867\\
0.597333333333331	405.556222538717\\
0.600000000000001	408.510627174673\\
0.602666666666664	408.847173319559\\
0.605333333333334	409.184191837773\\
0.607999999999997	409.52129289011\\
0.610666666666667	410.471038298072\\
0.613333333333337	413.271628137088\\
0.616	416.091326031764\\
0.61866666666667	418.930262353846\\
0.621333333333332	421.593321715652\\
0.624000000000002	424.0773172268\\
0.626666666666665	426.576151656264\\
0.629333333333335	429.089505619189\\
0.631999999999998	431.094607022657\\
0.634666666666668	432.93377598917\\
0.637333333333331	434.780791359771\\
0.640000000000001	436.635478405324\\
0.642666666666663	437.725953076852\\
0.645333333333333	438.818941907613\\
0.648000000000003	439.914659899338\\
0.650666666666666	440.83734525903\\
0.653333333333336	441.232081597571\\
0.655999999999999	441.626960808307\\
0.658666666666669	442.02240418756\\
0.661333333333332	442.132862885245\\
0.664000000000001	441.95812318638\\
0.666666666666664	441.783663206935\\
0.669333333333334	441.609272094386\\
0.671999999999997	441.135520469018\\
0.674666666666667	440.56310963936\\
0.67733333333333	439.991441561401\\
0.68	439.42051527136\\
0.68266666666667	438.638191310523\\
0.685333333333332	437.857260163082\\
0.688000000000002	437.077510934486\\
0.690666666666665	436.292076879846\\
0.693333333333335	435.486457488085\\
0.695999999999998	434.682325683743\\
0.698666666666668	433.879678719968\\
0.701333333333331	433.143775276865\\
0.704000000000001	432.47469298926\\
0.706666666666663	431.806438339535\\
0.709333333333333	431.139216268789\\
0.712000000000003	430.661705545357\\
0.714666666666666	430.247292300062\\
0.717333333333336	429.833482793118\\
0.719999999999999	429.420071285908\\
0.722666666666669	429.327118742947\\
0.725333333333332	429.234186320553\\
0.728000000000002	429.141478644925\\
0.730666666666664	429.132884245654\\
0.733333333333334	429.376663629323\\
0.735999999999997	429.620581497805\\
0.738666666666667	429.864842905254\\
0.74133333333333	430.261038098681\\
0.744	430.81040859703\\
0.74666666666667	431.360274859836\\
0.749333333333333	431.911048897418\\
0.752000000000002	432.639906761551\\
0.754666666666665	433.429306310241\\
0.757333333333335	434.22014620606\\
0.759999999999998	435.01242907708\\
0.762666666666668	435.951439957023\\
0.765333333333331	436.892686097467\\
0.768000000000001	437.835755670176\\
0.770666666666664	438.791950109919\\
0.773333333333333	439.782945533359\\
0.776000000000003	440.776179083385\\
0.778666666666666	441.771655814723\\
0.781333333333336	442.735179233817\\
0.783999999999999	443.666742189463\\
0.786666666666669	444.600265254857\\
0.789333333333332	445.535752554282\\
0.792000000000002	446.330165689179\\
0.794666666666664	447.078452828819\\
0.797333333333334	447.827994496355\\
0.799999999999997	448.578792795043\\
0.802666666666667	448.999729575989\\
0.80533333333333	449.421061355042\\
0.808	449.842788502858\\
0.81066666666667	450.145766968968\\
0.813333333333333	450.090177028611\\
0.816000000000003	450.034808546502\\
0.818666666666665	449.979446875625\\
0.821333333333335	449.62555069418\\
0.823999999999998	448.973824252965\\
0.826666666666668	448.323256257964\\
0.829333333333331	447.673417475751\\
0.832000000000001	446.553050989921\\
0.834666666666664	445.278127640458\\
0.837333333333333	444.006844238239\\
0.840000000000003	442.739190391096\\
0.842666666666666	440.95360540443\\
0.845333333333336	439.175012338916\\
0.847999999999999	437.403593255549\\
0.850666666666669	435.572851004422\\
0.853333333333332	433.551468565185\\
0.856000000000002	431.539466845973\\
0.858666666666664	429.537007132415\\
0.861333333333334	427.587265630347\\
0.863999999999997	425.69001383498\\
0.866666666666667	423.801382439006\\
0.86933333333333	421.920929024365\\
0.872	420.386852803144\\
0.87466666666667	418.970616123464\\
0.877333333333333	417.559150588075\\
0.880000000000003	416.152440123521\\
0.882666666666665	415.476518088714\\
0.885333333333335	414.802089484148\\
0.887999999999998	414.128755656117\\
0.890666666666668	413.670873980183\\
0.893333333333331	413.856531308625\\
0.896000000000001	414.042271960901\\
0.898666666666664	414.227898455107\\
0.901333333333334	414.821671458253\\
0.904000000000003	415.825941055947\\
0.906666666666666	416.832641957245\\
0.909333333333336	417.841780048253\\
0.911999999999999	419.319578572393\\
0.914666666666669	420.958942436659\\
0.917333333333332	422.604715526768\\
0.920000000000002	424.257125201621\\
0.922666666666665	426.232938177717\\
0.925333333333334	428.217952736261\\
0.927999999999997	430.212211730053\\
0.930666666666667	432.209369266135\\
0.93333333333333	434.196542885334\\
0.936	0\\
0.93866666666667	0\\
0.941333333333333	0\\
0.944000000000003	0\\
0.946666666666665	0\\
0.949333333333335	0\\
0.951999999999998	0\\
0.954666666666668	0\\
0.957333333333331	0\\
0.960000000000001	0\\
0.962666666666664	0\\
0.965333333333334	0\\
0.968000000000004	0\\
0.970666666666666	0\\
0.973333333333336	0\\
0.975999999999999	0\\
0.978666666666669	0\\
0.981333333333332	0\\
0.984000000000002	0\\
0.986666666666665	0\\
0.989333333333335	0\\
0.991999999999997	0\\
0.994666666666667	0\\
0.99733333333333	0\\
1	0\\
1.00266666666667	0\\
1.00533333333333	0\\
1.008	0\\
1.01066666666667	0\\
1.01333333333334	0\\
1.016	0\\
1.01866666666667	0\\
1.02133333333333	0\\
1.024	0\\
1.02666666666666	0\\
1.02933333333333	0\\
1.032	0\\
1.03466666666667	469.334478994781\\
1.03733333333334	470.982940074202\\
1.04	472.636965734329\\
1.04266666666667	474.551527269993\\
1.04533333333333	476.474071527061\\
1.048	478.404176441028\\
1.05066666666666	480.527891225051\\
1.05333333333333	483.220623907108\\
1.056	485.928214138418\\
1.05866666666667	488.651208593554\\
1.06133333333333	491.967147814582\\
1.064	495.889060760868\\
1.06666666666667	499.842238805294\\
1.06933333333333	503.827171433558\\
1.072	507.858887531244\\
1.07466666666667	511.927748250091\\
1.07733333333334	516.029453904238\\
1.08	520.164023550092\\
1.08266666666667	522.511983602923\\
1.08533333333333	524.869290687625\\
1.088	527.237232737392\\
1.09066666666666	528.650266460023\\
1.09333333333333	527.171871150187\\
1.096	525.697610242301\\
1.09866666666667	524.227222203236\\
1.10133333333334	520.099538828462\\
1.104	513.382731933116\\
1.10666666666667	506.752669000225\\
1.10933333333333	500.208229777989\\
1.112	489.652999380437\\
1.11466666666666	477.989632374709\\
1.11733333333333	466.604305276923\\
1.12	455.488429923917\\
1.12266666666667	440.493579685508\\
1.12533333333333	425.992365550456\\
1.128	411.968733274736\\
1.13066666666667	397.896052241028\\
1.13333333333333	382.825360357809\\
1.136	368.325485281039\\
1.13866666666667	354.374806780602\\
1.14133333333334	341.072853077623\\
1.144	328.385903912081\\
1.14666666666667	316.170873510159\\
1.14933333333333	304.410207823477\\
1.152	294.508814565919\\
1.15466666666666	285.390705656841\\
1.15733333333333	276.554896991307\\
1.16	267.992776231459\\
1.16266666666667	262.466181663452\\
1.16533333333334	257.053557508934\\
1.168	251.752433404878\\
1.17066666666667	247.301135411238\\
1.17333333333333	245.115373399599\\
1.176	242.948930165302\\
1.17866666666666	240.801634960043\\
1.18133333333333	239.85082922599\\
1.184	240.082997819186\\
1.18666666666667	240.315276553513\\
1.18933333333333	240.547894718149\\
1.192	241.512173554012\\
1.19466666666667	242.724869454493\\
1.19733333333333	243.94365461882\\
1.2	245.168559622784\\
1.20266666666667	246.841430121766\\
1.20533333333334	248.525833705313\\
1.208	250.221731370024\\
1.21066666666667	251.862898954905\\
1.21333333333333	253.315086061069\\
1.216	254.775646164605\\
1.21866666666666	256.24462754241\\
1.22133333333333	257.460330049903\\
1.224	258.418460685885\\
1.22666666666667	259.380156975322\\
1.22933333333334	260.34555633009\\
1.232	261.0538817568\\
1.23466666666667	261.677150039499\\
1.23733333333333	262.302031455657\\
1.24	262.928279705993\\
1.24266666666666	263.376748323174\\
1.24533333333333	263.825981879375\\
1.248	264.27585566275\\
1.25066666666667	264.699989293829\\
1.25333333333333	265.045296502424\\
1.256	265.390927623909\\
1.25866666666667	265.737136177407\\
1.26133333333333	266.025311742602\\
1.264	266.255518557836\\
1.26666666666667	266.485924584105\\
1.26933333333334	266.716402813476\\
1.272	266.841577584566\\
1.27466666666667	266.931424132564\\
1.27733333333333	267.021300932227\\
1.28	267.111207993742\\
1.28266666666666	267.07936775427\\
1.28533333333333	267.047531310224\\
1.288	267.015698661152\\
1.29066666666667	266.972412347774\\
1.29333333333334	266.894641931548\\
1.296	266.816894170239\\
1.29866666666667	266.739041866129\\
1.30133333333333	266.694020021394\\
1.304	266.681684853661\\
1.30666666666666	266.669350256455\\
1.30933333333333	266.656889077808\\
1.312	266.777965178284\\
1.31466666666667	266.943770851806\\
1.31733333333333	267.109679575523\\
1.32	267.275563966531\\
1.32266666666667	267.702979985816\\
1.32533333333333	268.131079511108\\
1.328	268.559863635442\\
1.33066666666667	269.062838829653\\
1.33333333333334	269.788191851663\\
1.336	270.515629308405\\
1.33866666666667	271.244898835455\\
1.34133333333333	272.110394909967\\
1.344	273.113147610986\\
1.34666666666666	274.119595551137\\
1.34933333333333	275.129883539847\\
1.352	276.283506509985\\
1.35466666666667	277.488538256603\\
1.35733333333334	278.69895873578\\
1.36	279.914525662913\\
1.36266666666667	281.197469067224\\
1.36533333333333	282.486427337177\\
1.368	283.781158640961\\
1.37066666666666	285.060482732919\\
1.37333333333333	286.281407483973\\
1.376	287.507424407323\\
1.37866666666667	288.738829501447\\
1.38133333333333	289.861457529168\\
1.384	290.874000755152\\
1.38666666666666	291.890080994277\\
1.38933333333333	292.909710602028\\
1.392	293.67288356475\\
1.39466666666667	294.351431524502\\
1.39733333333334	295.031547308045\\
1.4	295.713234537926\\
1.40266666666667	295.976188537446\\
1.40533333333333	296.239235102904\\
1.408	296.502374065594\\
1.41066666666666	296.654541583074\\
1.41333333333333	296.472685048701\\
1.416	296.291081279422\\
1.41866666666667	296.109588751181\\
1.42133333333334	295.716054692541\\
1.424	295.112169110233\\
1.42666666666667	294.509516730487\\
1.42933333333333	293.907954888698\\
1.432	293.035580519702\\
1.43466666666666	292.075115202521\\
1.43733333333333	291.117936761278\\
1.44	290.163618430315\\
1.44266666666667	288.944323244281\\
1.44533333333333	287.730151652854\\
1.448	286.521082126202\\
1.45066666666666	285.281586438806\\
1.45333333333333	283.941419679473\\
1.456	282.607548618945\\
1.45866666666667	281.27994368193\\
1.46133333333334	279.97179171452\\
1.464	278.682879023306\\
1.46666666666667	277.39990012962\\
1.46933333333333	276.122827715899\\
1.472	275.023376133309\\
1.47466666666666	273.985650118086\\
1.47733333333333	272.951839680141\\
1.48	271.921930045108\\
1.48266666666667	271.342567848698\\
1.48533333333334	270.764310942229\\
1.488	270.18741519178\\
1.49066666666667	269.768252608143\\
1.49333333333333	269.820612348245\\
1.496	269.873110936427\\
1.49866666666667	269.92561973918\\
1.50133333333333	270.33329623199\\
1.504	271.097750245484\\
1.50666666666667	271.864495632705\\
1.50933333333333	272.633279603122\\
1.512	273.887552133177\\
1.51466666666666	275.309150396464\\
1.51733333333333	276.738127387284\\
1.52	278.174388760601\\
1.52266666666667	280.030004181268\\
1.52533333333334	281.898132258688\\
1.528	283.778722938191\\
1.53066666666667	285.681531069638\\
1.53333333333333	287.626446822747\\
1.536	289.584741619052\\
1.53866666666666	291.556230373421\\
1.54133333333333	293.348883384388\\
1.544	294.958964323486\\
1.54666666666667	296.577882387173\\
1.54933333333334	298.20568607908\\
1.552	299.27548903804\\
1.55466666666667	300.160142096778\\
1.55733333333333	301.047266623772\\
1.56	301.937157025754\\
1.56266666666667	301.868776713478\\
1.56533333333334	301.799980158785\\
1.568	301.731199282977\\
1.57066666666667	301.425472522485\\
1.57333333333333	300.411149513715\\
1.576	299.400382555545\\
1.57866666666666	298.392874151165\\
1.58133333333333	297.031619572806\\
1.584	0\\
1.58666666666667	0\\
1.58933333333334	0\\
1.592	0\\
1.59466666666667	0\\
1.59733333333333	0\\
1.6	0\\
1.60266666666666	0\\
1.60533333333333	0\\
1.608	0\\
1.61066666666667	0\\
1.61333333333334	0\\
1.616	0\\
1.61866666666667	0\\
1.62133333333333	0\\
1.624	0\\
1.62666666666667	0\\
1.62933333333334	0\\
1.632	0\\
1.63466666666667	0\\
1.63733333333333	0\\
1.64	0\\
1.64266666666666	0\\
1.64533333333333	0\\
1.648	0\\
1.65066666666667	0\\
1.65333333333334	0\\
1.656	0\\
1.65866666666667	290.235851754813\\
1.66133333333333	291.59376949785\\
1.664	293.030550273752\\
1.66666666666666	294.474270136457\\
1.66933333333333	295.92510300168\\
1.672	297.244432614547\\
1.67466666666667	298.52323550498\\
1.67733333333333	299.807683011551\\
1.68	301.097513499667\\
1.68266666666667	301.94349198587\\
1.68533333333333	302.791847375127\\
1.688	303.642441557667\\
1.69066666666667	304.343154016211\\
1.69333333333334	304.588654493143\\
1.696	304.834353004706\\
1.69866666666667	305.080395184281\\
1.70133333333333	305.008394215979\\
1.704	304.61857523547\\
1.70666666666666	304.229109399167\\
1.70933333333333	303.840286391289\\
1.712	303.049968689127\\
1.71466666666667	302.128416184465\\
1.71733333333334	301.209809680695\\
1.72	300.293852963257\\
1.72266666666667	299.046248862373\\
1.72533333333333	297.803828071029\\
1.728	296.566427640663\\
1.73066666666666	295.316565951535\\
1.73333333333333	294.01911186692\\
1.736	292.727358062261\\
1.73866666666667	291.441279493749\\
1.74133333333333	290.270037391918\\
1.744	289.212428465426\\
1.74666666666667	288.158810378454\\
1.74933333333333	287.109030684869\\
1.752	286.442397566802\\
1.75466666666667	285.903661801573\\
1.75733333333334	285.365939280986\\
1.76	284.82963555112\\
1.76266666666667	285.047026234921\\
1.76533333333333	285.264582837937\\
1.768	285.482441615405\\
1.77066666666666	285.923293922085\\
1.77333333333333	287.03634372842\\
1.776	288.153863847093\\
1.77866666666667	289.275596875382\\
1.78133333333334	290.807848601911\\
1.784	292.75625322757\\
1.78666666666667	294.71771211089\\
1.78933333333333	296.692171241153\\
1.792	298.00923656248\\
1.79466666666666	299.107286334186\\
1.79733333333333	300.209525149301\\
1.8	301.315538462319\\
1.80266666666667	301.982512511562\\
1.80533333333333	302.650818619467\\
1.808	303.320603730411\\
1.81066666666667	304.226353124518\\
1.81333333333333	305.843338655779\\
1.816	307.468918584539\\
1.81866666666667	309.103138590655\\
1.82133333333334	310.89292098042\\
1.824	312.840714129447\\
1.82666666666667	314.800860618252\\
1.82933333333333	316.773137625031\\
1.832	318.577251680361\\
1.83466666666666	320.330842146604\\
1.83733333333333	322.094085152402\\
1.84	323.867033829614\\
1.84266666666667	325.120195507394\\
1.84533333333334	326.37820613251\\
1.848	327.641084467337\\
1.85066666666667	328.76224040798\\
1.85333333333333	329.447236853401\\
1.856	330.133817951283\\
1.85866666666666	330.821672163279\\
1.86133333333333	331.260502580974\\
1.864	331.448841222271\\
1.86666666666667	331.637286943776\\
1.86933333333333	331.825681579519\\
1.872	331.745786657777\\
1.87466666666667	331.576726010126\\
1.87733333333333	331.407593489813\\
1.88	331.238547241568\\
1.88266666666667	330.865529032419\\
1.88533333333334	330.492773299606\\
1.888	330.120437516363\\
1.89066666666667	329.731854577914\\
1.89333333333333	329.29363602666\\
1.896	328.855999874395\\
1.89866666666666	328.418788744783\\
1.90133333333333	328.002803551826\\
1.904	327.607652644174\\
1.90666666666667	327.212977781965\\
1.90933333333334	326.818934231072\\
1.912	326.512230432606\\
1.91466666666667	326.234903056743\\
1.91733333333333	325.957811232466\\
1.92	325.680954759704\\
1.92266666666666	325.562329628152\\
1.92533333333333	325.443592520656\\
1.928	325.324898718233\\
1.93066666666667	325.248895367581\\
1.93333333333333	325.301010037321\\
1.936	325.353133057401\\
1.93866666666667	325.405264429158\\
1.94133333333333	325.53780259796\\
1.944	325.750845809359\\
1.94666666666667	325.963873011889\\
1.94933333333334	326.177195058522\\
1.952	326.491679581715\\
1.95466666666667	326.840440777502\\
1.95733333333333	327.189418506863\\
1.96	327.538925033319\\
1.96266666666666	327.985755967061\\
1.96533333333333	328.433196470744\\
1.968	328.881247375949\\
1.97066666666667	329.341844523748\\
1.97333333333334	329.839730903427\\
1.976	330.338212451084\\
1.97866666666667	330.837605101614\\
1.98133333333333	331.330011091789\\
1.984	331.815396995926\\
1.98666666666666	332.301652425747\\
1.98933333333333	332.788461747598\\
1.992	333.203843094194\\
1.99466666666667	333.595563281454\\
1.99733333333333	333.987584723996\\
2	334.380226291439\\
2.00266666666667	334.58086816947\\
2.00533333333333	334.781790077235\\
2.008	334.982672910041\\
2.01066666666667	335.113039734816\\
2.01333333333334	335.031714280552\\
2.016	334.950408562404\\
2.01866666666667	334.869122575581\\
2.02133333333333	334.618840984652\\
2.024	334.199623990808\\
2.02666666666666	333.780932200169\\
2.02933333333333	333.362764954751\\
2.032	332.695643439958\\
2.03466666666667	331.947222026819\\
2.03733333333334	331.200484238407\\
2.04	330.455426287293\\
2.04266666666667	329.454463196127\\
2.04533333333333	328.456375443132\\
2.048	327.461311413517\\
2.05066666666666	326.438751528314\\
2.05333333333333	325.328001273031\\
2.056	324.221030489774\\
2.05866666666667	323.11798039302\\
2.06133333333333	322.043405618559\\
2.064	320.99719980715\\
2.06666666666667	319.954545316812\\
2.06933333333333	318.91512547819\\
2.072	318.05420149277\\
2.07466666666667	317.253838451104\\
2.07733333333334	316.455338574107\\
2.08	315.658998968644\\
2.08266666666667	315.256469832599\\
2.08533333333333	314.854604137042\\
2.088	314.453400653264\\
2.09066666666666	314.175229433131\\
2.09333333333333	314.264978693583\\
2.096	314.354753592369\\
2.09866666666667	314.444554136814\\
2.10133333333334	314.777744719839\\
2.104	315.354497621588\\
2.10666666666667	315.932457929668\\
2.10933333333333	316.511326559754\\
2.112	317.357935077451\\
2.11466666666666	318.296039527245\\
2.11733333333333	319.236916997221\\
2.12	320.180575684377\\
2.12266666666667	321.22611116151\\
2.12533333333333	0\\
2.128	0\\
2.13066666666667	0\\
2.13333333333333	0\\
2.136	0\\
2.13866666666667	0\\
2.14133333333334	0\\
2.144	0\\
2.14666666666667	0\\
2.14933333333333	0\\
2.152	0\\
2.15466666666666	0\\
2.15733333333333	0\\
2.16	0\\
2.16266666666667	0\\
2.16533333333334	0\\
2.168	0\\
2.17066666666667	0\\
2.17333333333333	0\\
2.176	0\\
2.17866666666666	0\\
2.18133333333333	0\\
2.184	0\\
2.18666666666667	0\\
2.18933333333333	0\\
2.192	0\\
2.19466666666667	0\\
2.19733333333333	0\\
2.2	0\\
2.20266666666667	0\\
2.20533333333334	0\\
2.208	0\\
2.21066666666667	0\\
2.21333333333333	0\\
2.216	0\\
2.21866666666666	0\\
2.22133333333333	0\\
2.224	0\\
2.22666666666667	0\\
2.22933333333334	272.994403218947\\
2.232	273.911191710226\\
2.23466666666667	275.120175491894\\
2.23733333333333	276.334495462182\\
2.24	277.554042825742\\
2.24266666666666	279.604771368761\\
2.24533333333333	281.671189115713\\
2.248	283.752878713299\\
2.25066666666667	285.619147487108\\
2.25333333333333	286.801845084336\\
2.256	287.989302695887\\
2.25866666666667	289.181814680193\\
2.26133333333333	290.554751058215\\
2.264	292.110213922776\\
2.26666666666667	293.674003840032\\
2.26933333333334	295.246165388231\\
2.272	296.76164303468\\
2.27466666666667	298.262996392852\\
2.27733333333333	299.771945280834\\
2.28	301.288240794343\\
2.28266666666666	302.242249807513\\
2.28533333333333	303.199135049609\\
2.288	304.159194781313\\
2.29066666666667	304.912273963768\\
2.29333333333334	305.035592584399\\
2.296	305.159106591138\\
2.29866666666667	305.282525040676\\
2.30133333333333	304.97785348457\\
2.304	304.246663102583\\
2.30666666666666	303.51722576387\\
2.30933333333333	302.789537265474\\
2.312	301.587644549038\\
2.31466666666667	300.232143868321\\
2.31733333333333	298.882878071316\\
2.32	297.539534098171\\
2.32266666666667	295.956712900876\\
2.32533333333333	294.382311838237\\
2.328	292.816425743379\\
2.33066666666667	291.315260928113\\
2.33333333333334	289.991133804804\\
2.336	288.673025290452\\
2.33866666666667	287.360908028428\\
2.34133333333333	286.409345570169\\
2.344	285.814925077418\\
2.34666666666666	285.221602254234\\
2.34933333333333	284.62964683107\\
2.352	284.883831830837\\
2.35466666666667	285.419965408679\\
2.35733333333334	285.957107956428\\
2.36	286.495261372902\\
2.36266666666667	288.422060798924\\
2.36533333333333	290.362234116231\\
2.368	292.315458697685\\
2.37066666666666	294.61977733402\\
2.37333333333333	297.964477832621\\
2.376	301.347149378267\\
2.37866666666667	304.768223041067\\
2.38133333333333	308.674967273986\\
2.384	313.085753880492\\
2.38666666666666	317.559719498669\\
2.38933333333333	322.097464071546\\
2.392	0\\
2.39466666666667	0\\
2.39733333333334	0\\
2.4	0\\
2.40266666666667	0\\
2.40533333333333	0\\
2.408	0\\
2.41066666666666	0\\
2.41333333333333	0\\
2.416	0\\
2.41866666666667	0\\
2.42133333333334	0\\
2.424	0\\
2.42666666666667	358.282203343557\\
2.42933333333333	361.049030345651\\
2.432	363.514500373541\\
2.43466666666666	365.888444762538\\
2.43733333333333	368.278067888527\\
2.44	370.682767414003\\
2.44266666666667	372.457383082976\\
2.44533333333333	374.240673041851\\
2.448	376.032321914498\\
2.45066666666666	377.671695433132\\
2.45333333333333	378.833605326987\\
2.456	379.998908647979\\
2.45866666666667	381.167796476287\\
2.46133333333334	382.073100832714\\
2.464	382.713476406718\\
2.46666666666667	383.354925285478\\
2.46933333333333	383.997266163701\\
2.472	384.350086774163\\
2.47466666666666	384.605836828015\\
2.47733333333333	384.861940576717\\
2.48	385.118031222758\\
2.48266666666667	385.125193194268\\
2.48533333333334	385.132355298968\\
2.488	385.139701185736\\
2.49066666666667	385.114174831727\\
2.49333333333333	384.990974283877\\
2.496	384.867629629459\\
2.49866666666667	384.744324492601\\
2.50133333333333	384.604002888845\\
2.504	384.446866785659\\
2.50666666666667	384.289611639325\\
2.50933333333333	384.132603985701\\
2.512	384.007520133854\\
2.51466666666666	383.893094026377\\
2.51733333333333	383.778519015553\\
2.52	383.664161145558\\
2.52266666666667	383.648976983787\\
2.52533333333334	383.633976353845\\
2.528	383.618793386688\\
2.53066666666667	383.637817922716\\
2.53333333333333	383.759121520789\\
2.536	383.880646522726\\
2.53866666666666	384.002026901506\\
2.54133333333333	384.199649579938\\
2.544	384.473632225839\\
2.54666666666667	384.747810255808\\
2.54933333333334	385.022183809177\\
2.552	385.406451752546\\
2.55466666666667	385.827896872189\\
2.55733333333333	386.249618667316\\
2.56	386.671985796903\\
2.56266666666667	387.213149415851\\
2.56533333333334	387.75507041592\\
2.568	388.297749857098\\
2.57066666666667	388.858432678452\\
2.57333333333333	389.471364594919\\
2.576	390.085262635564\\
2.57866666666666	390.700128323227\\
2.58133333333333	391.316336371307\\
2.584	391.933703184614\\
2.58666666666667	392.55204399708\\
2.58933333333334	393.171360345349\\
2.592	393.729693060849\\
2.59466666666667	394.268137921332\\
2.59733333333333	394.807319131837\\
2.6	395.347049183149\\
2.60266666666666	395.714071895657\\
2.60533333333333	396.081435335815\\
2.608	396.449139819942\\
2.61066666666667	396.752478665678\\
2.61333333333334	396.86127571661\\
2.616	396.970102601756\\
2.61866666666667	397.079148671344\\
2.62133333333333	397.02575779093\\
2.624	396.810563118639\\
2.62666666666667	396.595295974081\\
2.62933333333334	396.380334619372\\
2.632	395.904884662108\\
2.63466666666667	395.343278877859\\
2.63733333333333	394.782469752274\\
2.64	394.222268175393\\
2.64266666666666	393.352694065351\\
2.64533333333333	392.485225210356\\
2.648	391.619669402419\\
2.65066666666667	390.704413254519\\
2.65333333333334	389.636871298233\\
2.656	388.572246242268\\
2.65866666666667	387.51071489609\\
2.66133333333333	386.431445305553\\
2.664	385.335153214845\\
2.66666666666666	384.241971265308\\
2.66933333333333	383.15170793257\\
2.672	382.184068614954\\
2.67466666666667	381.258321198582\\
2.67733333333333	380.334816178869\\
2.68	379.413548124159\\
2.68266666666667	378.849682800778\\
2.68533333333333	378.286835846845\\
2.688	377.724644986555\\
2.69066666666667	377.291541247573\\
2.69333333333334	377.242429935221\\
2.696	377.193145155844\\
2.69866666666667	377.144046651522\\
2.70133333333333	377.391042730184\\
2.704	377.935255948784\\
2.70666666666666	378.480253944959\\
2.70933333333333	379.026218584131\\
2.712	380.007062627449\\
2.71466666666667	381.135627204363\\
2.71733333333334	382.267543450573\\
2.72	383.40282132004\\
2.72266666666667	385.006395144889\\
2.72533333333333	386.616860235053\\
2.728	388.234061830998\\
2.73066666666666	389.921982541593\\
2.73333333333333	391.809441999164\\
2.736	393.706225641747\\
2.73866666666667	395.612191779188\\
2.74133333333333	397.518286289103\\
2.744	399.424422326721\\
2.74666666666667	401.339698458567\\
2.74933333333333	403.264158512217\\
2.752	404.955436261494\\
2.75466666666667	406.572761859995\\
2.75733333333334	408.19654679169\\
2.76	409.826426012974\\
2.76266666666667	410.855823751356\\
2.76533333333333	411.88780712023\\
2.768	412.922382614157\\
2.77066666666666	413.755504449293\\
2.77333333333333	413.977322342093\\
2.776	414.199456659022\\
2.77866666666667	414.421512558428\\
2.78133333333334	414.187408987036\\
2.784	413.498510214628\\
2.78666666666667	412.810954099261\\
2.78933333333333	412.124344720644\\
2.792	410.789023421129\\
2.79466666666666	409.241754583295\\
2.79733333333333	407.700313653998\\
2.8	406.164678681966\\
2.80266666666667	403.953342025634\\
2.80533333333333	401.754044845072\\
2.808	399.566721592153\\
2.81066666666667	397.293920666573\\
2.81333333333333	394.742563415754\\
2.816	392.207403549118\\
2.81866666666667	389.688711087901\\
2.82133333333334	387.171792798187\\
2.824	384.65664041924\\
2.82666666666667	382.158009245607\\
2.82933333333333	379.675427497745\\
2.832	377.462491259451\\
2.83466666666666	375.346563901656\\
2.83733333333333	373.242497718646\\
2.84	371.150403198938\\
2.84266666666667	369.733747742158\\
2.84533333333334	368.322675191315\\
2.848	366.916987936665\\
2.85066666666667	365.74296637355\\
2.85333333333333	365.248354382691\\
2.856	364.754411279669\\
2.85866666666666	364.2613098532\\
2.86133333333333	364.276942588144\\
2.864	364.801896839093\\
2.86666666666667	365.327781795865\\
2.86933333333333	365.854424848991\\
2.872	367.123673479302\\
2.87466666666667	368.645097165496\\
2.87733333333333	370.173002405489\\
2.88	371.707240279336\\
2.88266666666667	374.059588230076\\
2.88533333333334	376.427181995238\\
2.888	378.809941971955\\
2.89066666666667	381.330320057281\\
2.89333333333333	384.237757208875\\
2.896	387.167546609831\\
2.89866666666666	390.119489452288\\
2.90133333333333	393.129742273646\\
2.904	396.199494393389\\
2.90666666666667	399.293216661058\\
2.90933333333334	402.410904362947\\
2.912	405.254655243877\\
2.91466666666667	408.01829247801\\
2.91733333333333	410.800776357489\\
2.92	413.601643744834\\
2.92266666666666	415.586882600076\\
2.92533333333333	417.581650366461\\
2.928	419.58579270749\\
2.93066666666667	421.312172628019\\
2.93333333333333	422.180138213882\\
2.936	423.049891937633\\
2.93866666666667	423.921235341655\\
2.94133333333333	424.148098671081\\
2.944	423.730456803935\\
2.94666666666667	423.31342802375\\
2.94933333333334	422.896608023798\\
2.952	421.564575211056\\
2.95466666666667	419.93226393932\\
2.95733333333333	418.306472492103\\
2.96	416.686578004704\\
2.96266666666666	414.115327779246\\
2.96533333333333	411.559943982109\\
2.968	409.020328706233\\
2.97066666666667	406.35491148888\\
2.97333333333334	403.28415730697\\
2.976	400.236608286309\\
2.97866666666667	397.211899664047\\
2.98133333333333	394.155353037035\\
2.984	391.067685375606\\
2.98666666666666	388.004205363828\\
2.98933333333333	384.964907090104\\
2.992	382.192633970498\\
2.99466666666667	379.521209890685\\
2.99733333333333	376.868638054148\\
};
\addlegendentry{T-S Model}

\addplot [color=red, line width=0.6pt]
  table[row sep=crcr]{%
0	449.495\\
0.00999999999999801	448.279\\
0.0200000000000031	445.456\\
0.0300000000000011	440.659\\
0.0399999999999991	444.253\\
0.0500000000000043	471.095\\
0.0600000000000023	480.976\\
0.0700000000000003	486.213\\
0.0799999999999983	493.73\\
0.0900000000000034	499.106\\
0.100000000000001	503.631\\
0.109999999999999	504.542\\
0.119999999999997	502.723\\
0.130000000000003	498.657\\
0.140000000000001	493.73\\
0.149999999999999	487.532\\
0.160000000000004	482.715\\
0.170000000000002	479.675\\
0.18	478.377\\
0.189999999999998	477.947\\
0.200000000000003	479.675\\
0.210000000000001	483.151\\
0.219999999999999	487.092\\
0.230000000000004	491.508\\
0.240000000000002	494.623\\
0.25	496.411\\
0.259999999999998	498.657\\
0.270000000000003	498.657\\
0.280000000000001	498.207\\
0.289999999999999	497.308\\
0.300000000000004	495.515\\
0.310000000000002	491.065\\
0.32	485.335\\
0.329999999999998	475.794\\
0.340000000000003	458.924\\
0.350000000000001	418.94\\
0.359999999999999	386.605\\
0.369999999999997	0\\
0.380000000000003	0\\
0.390000000000001	0\\
0.399999999999999	0\\
0.410000000000004	0\\
0.420000000000002	0\\
0.43	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.460000000000001	403.721\\
0.469999999999999	408.854\\
0.480000000000004	413.307\\
0.490000000000002	414.801\\
0.5	415.176\\
0.509999999999998	414.053\\
0.520000000000003	411.817\\
0.530000000000001	410.703\\
0.539999999999999	409.963\\
0.550000000000004	409.224\\
0.560000000000002	407.75\\
0.57	403.721\\
0.579999999999998	400.455\\
0.590000000000003	397.215\\
0.600000000000001	396.498\\
0.609999999999999	400.817\\
0.619999999999997	402.629\\
0.630000000000003	396.498\\
0.640000000000001	393.646\\
0.649999999999999	399.371\\
0.660000000000004	434.341\\
0.670000000000002	443.051\\
0.68	448.684\\
0.689999999999998	452.344\\
0.700000000000003	451.936\\
0.710000000000001	448.684\\
0.719999999999999	446.262\\
0.730000000000004	444.654\\
0.740000000000002	440.261\\
0.75	435.518\\
0.759999999999998	428.886\\
0.770000000000003	422.358\\
0.780000000000001	418.562\\
0.789999999999999	418.562\\
0.800000000000004	421.215\\
0.810000000000002	426.956\\
0.82	432.384\\
0.829999999999998	438.279\\
0.840000000000003	443.051\\
0.850000000000001	447.472\\
0.859999999999999	451.936\\
0.869999999999997	455.622\\
0.880000000000003	455.622\\
0.890000000000001	452.344\\
0.899999999999999	447.068\\
0.910000000000004	438.674\\
0.920000000000002	426.185\\
0.93	394.001\\
0.939999999999998	0\\
0.950000000000003	0\\
0.960000000000001	0\\
0.969999999999999	0\\
0.980000000000004	0\\
0.990000000000002	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	476.224\\
1.05	478.377\\
1.06	481.844\\
1.07	486.213\\
1.08	489.736\\
1.09	492.395\\
1.1	495.07\\
1.11	496.859\\
1.12	497.758\\
1.13	495.517\\
1.14	490.178\\
1.15	482.279\\
1.16	469.82\\
1.17	451.528\\
1.18	427.728\\
1.19	399.371\\
1.2	374.921\\
1.21	338.569\\
1.22	292.779\\
1.23	275.351\\
1.24	280.873\\
1.25	281.381\\
1.26	279.356\\
1.27	278.601\\
1.28	280.62\\
1.29	282.398\\
1.3	284.701\\
1.31	287.023\\
1.32	290.673\\
1.33	293.044\\
1.34	293.573\\
1.35	293.308\\
1.36	291.988\\
1.37	289.103\\
1.38	286.505\\
1.39	284.444\\
1.4	283.42\\
1.41	283.932\\
1.42	285.474\\
1.43	287.802\\
1.44	292.252\\
1.45	297.038\\
1.46	300.544\\
1.47	304.64\\
1.48	307.403\\
1.49	308.514\\
1.5	307.403\\
1.51	304.091\\
1.52	297.844\\
1.53	293.308\\
1.54	287.283\\
1.55	275.6\\
1.56	259.897\\
1.57	257.329\\
1.58	269.208\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	294.104\\
1.67	295.434\\
1.68	295.167\\
1.69	295.434\\
1.7	296.503\\
1.71	297.575\\
1.72	298.113\\
1.73	297.844\\
1.74	297.306\\
1.75	293.308\\
1.76	289.888\\
1.77	286.764\\
1.78	284.958\\
1.79	286.248\\
1.8	288.322\\
1.81	291.725\\
1.82	296.77\\
1.83	302.449\\
1.84	309.351\\
1.85	316.41\\
1.86	323.339\\
1.87	328.634\\
1.88	331.913\\
1.89	333.113\\
1.9	332.213\\
1.91	330.121\\
1.92	326.859\\
1.93	324.801\\
1.94	323.047\\
1.95	321.592\\
1.96	320.723\\
1.97	321.013\\
1.98	322.755\\
1.99	324.801\\
2	325.976\\
2.01	326.269\\
2.02	326.564\\
2.03	327.45\\
2.04	329.525\\
2.05	331.913\\
2.06	333.715\\
2.07	334.016\\
2.08	332.213\\
2.09	330.716\\
2.1	329.823\\
2.11	325.388\\
2.12	294.104\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	267.03\\
2.24	274.606\\
2.25	281.635\\
2.26	284.189\\
2.27	285.474\\
2.28	287.283\\
2.29	288.842\\
2.3	290.673\\
2.31	291.725\\
2.32	291.988\\
2.33	291.198\\
2.34	289.103\\
2.35	284.444\\
2.36	274.855\\
2.37	255.018\\
2.38	238.757\\
2.39	240.704\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	345.983\\
2.44	362.936\\
2.45	376.278\\
2.46	387.653\\
2.47	401.541\\
2.48	409.224\\
2.49	411.445\\
2.5	410.703\\
2.51	408.485\\
2.52	403.721\\
2.53	400.455\\
2.54	395.784\\
2.55	392.937\\
2.56	389.406\\
2.57	387.653\\
2.58	387.303\\
2.59	390.461\\
2.6	392.228\\
2.61	394.001\\
2.62	396.142\\
2.63	399.011\\
2.64	401.541\\
2.65	402.993\\
2.66	403.357\\
2.67	403.721\\
2.68	402.265\\
2.69	399.371\\
2.7	394.001\\
2.71	386.256\\
2.72	377.297\\
2.73	370.548\\
2.74	364.248\\
2.75	362.608\\
2.76	363.919\\
2.77	369.212\\
2.78	375.26\\
2.79	380.031\\
2.8	387.653\\
2.81	396.14\\
2.82	404.451\\
2.83	412.189\\
2.84	416.302\\
2.85	417.807\\
2.86	417.053\\
2.87	413.307\\
2.88	407.748\\
2.89	399.732\\
2.9	389.055\\
2.91	378.662\\
2.92	373.571\\
2.93	368.215\\
2.94	364.577\\
2.95	365.566\\
2.96	369.88\\
2.97	375.26\\
2.98	380.374\\
2.99	388.703\\
};
\addlegendentry{Target F0}

\end{axis}
\end{tikzpicture}%

==> boxplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2in,
at={(0.4in,0.5in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{T-S Models},{HMM \cite{oura-2010}},{Multi-Layer \cite{ardaillon-2015}}},
ymin=-4,
ymax=2.5,
ytick={-4, -3, -2, -1, 0, 1, 2},
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Difference Grades},
axis background/.style={fill=white},
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.8 -0.935271292455506\\
0.8 -0.807418639600256\\
0.8 -0.173512517280081\\
1.2 -0.173512517280081\\
1.2 -0.807418639600256\\
1.2 -0.935271292455506\\
1.2 -1.06312394531076\\
1.2 -1.58400481427217\\
0.8 -1.58400481427217\\
0.8 -1.06312394531076\\
0.8 -0.935271292455506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.8 -1.72063201969703\\
1.8 -1.61923926090269\\
1.8 -1.15737855406235\\
2.2 -1.15737855406235\\
2.2 -1.61923926090269\\
2.2 -1.72063201969703\\
2.2 -1.82202477849136\\
2.2 -2.27596078177807\\
1.8 -2.27596078177807\\
1.8 -1.82202477849136\\
1.8 -1.72063201969703\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.8 -1.0041479321349\\
2.8 -0.879069337415218\\
2.8 -0.234111682151695\\
3.2 -0.234111682151695\\
3.2 -0.879069337415218\\
3.2 -1.0041479321349\\
3.2 -1.12922652685458\\
3.2 -1.61400009612496\\
2.8 -1.61400009612496\\
2.8 -1.12922652685458\\
2.8 -1.0041479321349\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1 -3.48038053388213\\
1 -1.58400481427217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2 -3.8589170789706\\
2 -2.27596078177807\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3 -3.38603062127646\\
3 -1.61400009612496\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1 1.75051326587852\\
1 -0.173512517280081\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2 0.461749244828085\\
2 -1.15737855406235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3 1.7101942123264\\
3 -0.234111682151695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.95  -3.48038053388213\\
1.05  -3.48038053388213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.95  -3.8589170789706\\
2.05  -3.8589170789706\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.95  -3.38603062127646\\
3.05  -3.38603062127646\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.95  1.75051326587852\\
1.05  1.75051326587852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.95  0.461749244828085\\
2.05  0.461749244828085\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.95  1.7101942123264\\
3.05  1.7101942123264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8 -0.935271292455506\\
1.2 -0.935271292455506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.8 -1.72063201969703\\
2.2 -1.72063201969703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.8 -1.0041479321349\\
3.2 -1.0041479321349\\
};
\addplot [color=red, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1 2.05334957471471\\
1 2.90274520481948\\
2 1.34524744210202\\
2 1.24797893465185\\
2 1.03065523442495\\
2 1.08110146476311\\
2 1.08110146476311\\
2 1.08110146476311\\
2 0.919974116999838\\
2 1.99692284144571\\
2 0.815562844945955\\
2 0.815562844945955\\
2 1.00714124608352\\
2 -4.2125061080085\\
3 -3.82585069711619\\
3 1.98367358399366\\
3 1.90900889365266\\
3 1.90900889365266\\
3 -4.68315399783522\\
3 -4.21345255780028\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2 2.87627457102087\\
};
\end{axis}
\end{tikzpicture}%

==> offset-correction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.5in,
at={(0.62in,0.342in)},
scale only axis,
xmin=0,
xmax=5,
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={Time (sec)},
ymin=250,
ymax=450,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={F0 (Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, legend plot pos=left, draw=black, font = \footnotesize}
]
\addplot [color=black, line width=0.6pt]
  table[row sep=crcr]{%
0.0100013732910185	261.625497299188\\
0.0199996948242216	261.625497299188\\
0.0300018310546903	261.625497299188\\
0.0400001525878935	261.625497299188\\
0.0499984741210966	261.625497299188\\
0.0600006103515653	261.625497299188\\
0.0699989318847685	261.625497299188\\
0.0800010681152372	261.625497299188\\
0.0899993896484403	261.625497299188\\
0.100001525878909	261.625497299188\\
0.109999847412112	261.625497299188\\
0.119998168945315	261.625497299188\\
0.130000305175784	261.625497299188\\
0.139998626708987	261.625497299188\\
0.150000762939456	261.625497299188\\
0.159999084472659	261.625497299188\\
0.170001220703128	261.625497299188\\
0.179999542236331	261.625497299188\\
0.1900016784668	261.625497299188\\
0.200000000000003	261.625497299188\\
0.209998321533206	261.625497299188\\
0.220000457763675	261.625497299188\\
0.229998779296878	261.625497299188\\
0.240000915527347	261.625497299188\\
0.24999923706055	261.625497299188\\
0.260001373291018	261.625497299188\\
0.269999694824222	261.625497299188\\
0.28000183105469	261.625497299188\\
0.290000152587893	261.625497299188\\
0.299998474121097	261.625497299188\\
0.310000610351565	261.625497299188\\
0.319998931884768	261.625497299188\\
0.330001068115237	261.625497299188\\
0.33999938964844	261.625497299188\\
0.350001525878909	261.625497299188\\
0.359999847412112	261.625497299188\\
0.369998168945315	261.625497299188\\
0.380000305175784	261.625497299188\\
0.389998626708987	261.625497299188\\
0.400000762939456	261.625497299188\\
0.409999084472659	349.228265832899\\
0.420001220703128	349.228265832899\\
0.429999542236331	349.228265832899\\
0.4400016784668	349.228265832899\\
0.450000000000003	349.228265832899\\
0.459998321533206	349.228265832899\\
0.470000457763675	349.228265832899\\
0.479998779296878	349.228265832899\\
0.490000915527347	349.228265832899\\
0.49999923706055	349.228265832899\\
0.510001373291018	349.228265832899\\
0.519999694824222	349.228265832899\\
0.53000183105469	349.228265832899\\
0.540000152587893	349.228265832899\\
0.549998474121097	349.228265832899\\
0.560000610351565	349.228265832899\\
0.569998931884768	349.228265832899\\
0.580001068115237	349.228265832899\\
0.58999938964844	349.228265832899\\
0.600001525878909	349.228265832899\\
0.609999847412112	349.228265832899\\
0.619998168945315	349.228265832899\\
0.630000305175784	349.228265832899\\
0.639998626708987	349.228265832899\\
0.650000762939456	349.228265832899\\
0.659999084472659	349.228265832899\\
0.670001220703128	349.228265832899\\
0.679999542236331	349.228265832899\\
0.6900016784668	349.228265832899\\
0.700000000000003	349.228265832899\\
0.709998321533206	349.228265832899\\
0.720000457763675	349.228265832899\\
0.729998779296878	349.228265832899\\
0.740000915527347	349.228265832899\\
0.74999923706055	349.228265832899\\
0.760001373291018	349.228265832899\\
0.769999694824222	349.228265832899\\
0.78000183105469	349.228265832899\\
0.790000152587893	349.228265832899\\
0.799998474121097	349.228265832899\\
0.810000610351565	349.228265832899\\
0.819998931884768	349.228265832899\\
0.830001068115237	349.228265832899\\
0.83999938964844	349.228265832899\\
0.850001525878909	349.228265832899\\
0.859999847412112	349.228265832899\\
0.869998168945315	349.228265832899\\
0.880000305175784	349.228265832899\\
0.889998626708987	349.228265832899\\
0.900000762939456	349.228265832899\\
0.909999084472659	349.228265832899\\
0.920001220703128	349.228265832899\\
0.929999542236331	349.228265832899\\
0.9400016784668	349.228265832899\\
0.950000000000003	349.228265832899\\
0.959998321533206	349.228265832899\\
0.970000457763675	349.228265832899\\
0.979998779296878	349.228265832899\\
0.990000915527347	349.228265832899\\
0.99999923706055	349.228265832899\\
1.01000137329102	349.228265832899\\
1.01999969482422	349.228265832899\\
1.03000183105469	349.228265832899\\
1.04000015258789	349.228265832899\\
1.0499984741211	349.228265832899\\
1.06000061035157	349.228265832899\\
1.06999893188477	349.228265832899\\
1.08000106811524	349.228265832899\\
1.08999938964844	349.228265832899\\
1.10000152587891	349.228265832899\\
1.10999984741211	349.228265832899\\
1.11999816894532	349.228265832899\\
1.13000030517578	349.228265832899\\
1.13999862670899	349.228265832899\\
1.15000076293946	349.228265832899\\
1.15999908447266	349.228265832899\\
1.17000122070313	349.228265832899\\
1.17999954223633	349.228265832899\\
1.1900016784668	349.228265832899\\
1.2	349.228265832899\\
1.20999832153321	349.228265832899\\
1.22000045776367	349.228265832899\\
1.22999877929688	349.228265832899\\
1.24000091552735	349.228265832899\\
1.24999923706055	349.228265832899\\
1.26000137329102	349.228265832899\\
1.26999969482422	349.228265832899\\
1.28000183105469	349.228265832899\\
1.29000015258789	349.228265832899\\
1.2999984741211	349.228265832899\\
1.31000061035157	349.228265832899\\
1.31999893188477	349.228265832899\\
1.33000106811524	349.228265832899\\
1.33999938964844	349.228265832899\\
1.35000152587891	349.228265832899\\
1.35999984741211	349.228265832899\\
1.36999816894532	349.228265832899\\
1.38000030517578	349.228265832899\\
1.38999862670899	349.228265832899\\
1.40000076293946	349.228265832899\\
1.40999908447266	349.228265832899\\
1.42000122070313	349.228265832899\\
1.42999954223633	349.228265832899\\
1.4400016784668	349.228265832899\\
1.45	349.228265832899\\
1.45999832153321	349.228265832899\\
1.47000045776367	349.228265832899\\
1.47999877929688	349.228265832899\\
1.49000091552735	349.228265832899\\
1.49999923706055	349.228265832899\\
1.51000137329102	349.228265832899\\
1.51999969482422	349.228265832899\\
1.53000183105469	349.228265832899\\
1.54000015258789	349.228265832899\\
1.5499984741211	349.228265832899\\
1.56000061035157	349.228265832899\\
1.56999893188477	349.228265832899\\
1.58000106811524	349.228265832899\\
1.58999938964844	349.228265832899\\
1.60000152587891	349.228265832899\\
1.60999984741211	349.228265832899\\
1.61999816894532	349.228265832899\\
1.63000030517578	349.228265832899\\
1.63999862670899	349.228265832899\\
1.65000076293946	349.228265832899\\
1.65999908447266	349.228265832899\\
1.67000122070313	349.228265832899\\
1.67999954223633	349.228265832899\\
1.6900016784668	349.228265832899\\
1.7	349.228265832899\\
1.70999832153321	349.228265832899\\
1.72000045776367	349.228265832899\\
1.72999877929688	349.228265832899\\
1.74000091552735	349.228265832899\\
1.74999923706055	349.228265832899\\
1.76000137329102	349.228265832899\\
1.76999969482422	349.228265832899\\
1.78000183105469	349.228265832899\\
1.79000015258789	349.228265832899\\
1.7999984741211	349.228265832899\\
1.81000061035157	349.228265832899\\
1.81999893188477	349.228265832899\\
1.83000106811524	349.228265832899\\
1.83999938964844	349.228265832899\\
1.85000152587891	349.228265832899\\
1.85999984741211	349.228265832899\\
1.86999816894532	349.228265832899\\
1.88000030517578	349.228265832899\\
1.88999862670899	349.228265832899\\
1.90000076293946	349.228265832899\\
1.90999908447266	349.228265832899\\
1.92000122070313	349.228265832899\\
1.92999954223633	349.228265832899\\
1.9400016784668	349.228265832899\\
1.95	349.228265832899\\
1.95999832153321	349.228265832899\\
1.97000045776367	349.228265832899\\
1.97999877929688	349.228265832899\\
1.99000091552735	349.228265832899\\
1.99999923706055	349.228265832899\\
2.01000137329102	349.228265832899\\
2.01999969482422	349.228265832899\\
2.03000183105469	349.228265832899\\
2.04000015258789	349.228265832899\\
2.0499984741211	349.228265832899\\
2.06000061035157	349.228265832899\\
2.06999893188477	349.228265832899\\
2.08000106811524	349.228265832899\\
2.08999938964844	349.228265832899\\
2.10000152587891	349.228265832899\\
2.10999984741211	349.228265832899\\
2.11999816894532	349.228265832899\\
2.13000030517578	349.228265832899\\
2.13999862670899	349.228265832899\\
2.15000076293946	349.228265832899\\
2.15999908447266	349.228265832899\\
2.17000122070313	349.228265832899\\
2.17999954223633	349.228265832899\\
2.1900016784668	349.228265832899\\
2.2	349.228265832899\\
2.20999832153321	440.000043620501\\
2.22000045776367	440.000043620501\\
2.22999877929688	440.000043620501\\
2.24000091552735	440.000043620501\\
2.24999923706055	440.000043620501\\
2.26000137329102	440.000043620501\\
2.26999969482422	440.000043620501\\
2.28000183105469	440.000043620501\\
2.29000015258789	440.000043620501\\
2.2999984741211	440.000043620501\\
2.31000061035157	440.000043620501\\
2.31999893188477	440.000043620501\\
2.33000106811524	440.000043620501\\
2.33999938964844	440.000043620501\\
2.35000152587891	440.000043620501\\
2.35999984741211	440.000043620501\\
2.36999816894532	440.000043620501\\
2.38000030517578	440.000043620501\\
2.38999862670899	440.000043620501\\
2.40000076293946	440.000043620501\\
2.40999908447266	440.000043620501\\
2.42000122070313	440.000043620501\\
2.42999954223633	440.000043620501\\
2.4400016784668	440.000043620501\\
2.45	440.000043620501\\
2.45999832153321	440.000043620501\\
2.47000045776367	440.000043620501\\
2.47999877929688	440.000043620501\\
2.49000091552735	440.000043620501\\
2.49999923706055	440.000043620501\\
2.51000137329102	440.000043620501\\
2.51999969482422	440.000043620501\\
2.53000183105469	440.000043620501\\
2.54000015258789	440.000043620501\\
2.5499984741211	440.000043620501\\
2.56000061035157	440.000043620501\\
2.56999893188477	440.000043620501\\
2.58000106811524	440.000043620501\\
2.58999938964844	440.000043620501\\
2.60000152587891	440.000043620501\\
2.60999984741211	440.000043620501\\
2.61999816894532	440.000043620501\\
2.63000030517578	440.000043620501\\
2.63999862670899	440.000043620501\\
2.65000076293946	440.000043620501\\
2.65999908447266	440.000043620501\\
2.67000122070313	440.000043620501\\
2.67999954223633	440.000043620501\\
2.6900016784668	440.000043620501\\
2.7	440.000043620501\\
2.70999832153321	440.000043620501\\
2.72000045776367	440.000043620501\\
2.72999877929688	440.000043620501\\
2.74000091552735	440.000043620501\\
2.74999923706055	440.000043620501\\
2.76000137329102	440.000043620501\\
2.76999969482422	440.000043620501\\
2.78000183105469	440.000043620501\\
2.79000015258789	440.000043620501\\
2.7999984741211	440.000043620501\\
2.81000061035157	391.995381259769\\
2.81999893188477	391.995381259769\\
2.83000106811524	391.995381259769\\
2.83999938964844	391.995381259769\\
2.85000152587891	391.995381259769\\
2.85999984741211	391.995381259769\\
2.86999816894532	391.995381259769\\
2.88000030517578	391.995381259769\\
2.88999862670899	391.995381259769\\
2.90000076293946	391.995381259769\\
2.90999908447266	391.995381259769\\
2.92000122070313	391.995381259769\\
2.92999954223633	391.995381259769\\
2.9400016784668	391.995381259769\\
2.95	391.995381259769\\
2.95999832153321	391.995381259769\\
2.97000045776367	391.995381259769\\
2.97999877929688	391.995381259769\\
2.99000091552735	391.995381259769\\
2.99999923706055	391.995381259769\\
3.01000137329102	391.995381259769\\
3.01999969482422	391.995381259769\\
3.03000183105469	391.995381259769\\
3.04000015258789	391.995381259769\\
3.0499984741211	391.995381259769\\
3.06000061035157	391.995381259769\\
3.06999893188477	391.995381259769\\
3.08000106811524	391.995381259769\\
3.08999938964844	391.995381259769\\
3.10000152587891	391.995381259769\\
3.10999984741211	391.995381259769\\
3.11999816894532	391.995381259769\\
3.13000030517578	391.995381259769\\
3.13999862670899	391.995381259769\\
3.15000076293946	391.995381259769\\
3.15999908447266	391.995381259769\\
3.17000122070313	391.995381259769\\
3.17999954223633	391.995381259769\\
3.1900016784668	391.995381259769\\
3.2	391.995381259769\\
3.20999832153321	391.995381259769\\
3.22000045776367	391.995381259769\\
3.22999877929688	391.995381259769\\
3.24000091552735	391.995381259769\\
3.24999923706055	391.995381259769\\
3.26000137329102	391.995381259769\\
3.26999969482422	391.995381259769\\
3.28000183105469	391.995381259769\\
3.29000015258789	391.995381259769\\
3.2999984741211	391.995381259769\\
3.31000061035157	391.995381259769\\
3.31999893188477	391.995381259769\\
3.33000106811524	391.995381259769\\
3.33999938964844	391.995381259769\\
3.35000152587891	391.995381259769\\
3.35999984741211	391.995381259769\\
3.36999816894532	391.995381259769\\
3.38000030517578	391.995381259769\\
3.38999862670899	391.995381259769\\
3.40000076293946	391.995381259769\\
3.40999908447266	391.995381259769\\
3.42000122070313	391.995381259769\\
3.42999954223633	391.995381259769\\
3.4400016784668	391.995381259769\\
3.45	391.995381259769\\
3.45999832153321	391.995381259769\\
3.47000045776367	391.995381259769\\
3.47999877929688	391.995381259769\\
3.49000091552735	391.995381259769\\
3.49999923706055	391.995381259769\\
3.51000137329102	391.995381259769\\
3.51999969482422	391.995381259769\\
3.53000183105469	391.995381259769\\
3.54000015258789	391.995381259769\\
3.5499984741211	391.995381259769\\
3.56000061035157	391.995381259769\\
3.56999893188477	391.995381259769\\
3.58000106811524	391.995381259769\\
3.58999938964844	391.995381259769\\
3.60000152587891	391.995381259769\\
3.60999984741211	391.995381259769\\
3.61999816894532	391.995381259769\\
3.63000030517578	391.995381259769\\
3.63999862670899	391.995381259769\\
3.65000076293946	391.995381259769\\
3.65999908447266	391.995381259769\\
3.67000122070313	391.995381259769\\
3.67999954223633	391.995381259769\\
3.6900016784668	391.995381259769\\
3.7	391.995381259769\\
3.70999832153321	349.228265832899\\
3.72000045776367	349.228265832899\\
3.72999877929688	349.228265832899\\
3.74000091552735	349.228265832899\\
3.74999923706055	349.228265832899\\
3.76000137329102	349.228265832899\\
3.76999969482422	349.228265832899\\
3.78000183105469	349.228265832899\\
3.79000015258789	349.228265832899\\
3.7999984741211	349.228265832899\\
3.81000061035157	349.228265832899\\
3.81999893188477	349.228265832899\\
3.83000106811524	349.228265832899\\
3.83999938964844	349.228265832899\\
3.85000152587891	349.228265832899\\
3.85999984741211	349.228265832899\\
3.86999816894532	349.228265832899\\
3.88000030517578	349.228265832899\\
3.88999862670899	349.228265832899\\
3.90000076293946	349.228265832899\\
3.90999908447266	349.228265832899\\
3.92000122070313	349.228265832899\\
3.92999954223633	349.228265832899\\
3.9400016784668	349.228265832899\\
3.95	349.228265832899\\
3.95999832153321	349.228265832899\\
3.97000045776367	349.228265832899\\
3.97999877929688	349.228265832899\\
3.99000091552735	349.228265832899\\
3.99999923706055	391.995381259769\\
4.01000137329102	391.995381259769\\
4.01999969482422	391.995381259769\\
4.03000183105469	391.995381259769\\
4.04000015258789	391.995381259769\\
4.0499984741211	391.995381259769\\
4.06000061035157	391.995381259769\\
4.06999893188477	391.995381259769\\
4.08000106811524	391.995381259769\\
4.08999938964844	391.995381259769\\
4.10000152587891	391.995381259769\\
4.10999984741211	391.995381259769\\
4.11999816894532	391.995381259769\\
4.13000030517578	391.995381259769\\
4.13999862670899	391.995381259769\\
4.15000076293946	391.995381259769\\
4.15999908447266	391.995381259769\\
4.17000122070313	391.995381259769\\
4.17999954223633	391.995381259769\\
4.1900016784668	391.995381259769\\
4.2	391.995381259769\\
4.20999832153321	391.995381259769\\
4.22000045776367	391.995381259769\\
4.22999877929688	391.995381259769\\
4.24000091552735	391.995381259769\\
4.24999923706055	391.995381259769\\
4.26000137329102	391.995381259769\\
4.26999969482422	391.995381259769\\
4.28000183105469	391.995381259769\\
4.29000015258789	391.995381259769\\
4.2999984741211	391.995381259769\\
4.31000061035157	391.995381259769\\
4.31999893188477	391.995381259769\\
4.33000106811524	391.995381259769\\
4.33999938964844	391.995381259769\\
4.35000152587891	391.995381259769\\
4.35999984741211	391.995381259769\\
4.36999816894532	391.995381259769\\
4.38000030517578	391.995381259769\\
4.38999862670899	391.995381259769\\
4.40000076293946	391.995381259769\\
4.40999908447266	391.995381259769\\
4.42000122070313	391.995381259769\\
4.42999954223633	391.995381259769\\
4.4400016784668	391.995381259769\\
4.45	391.995381259769\\
4.45999832153321	391.995381259769\\
4.47000045776367	391.995381259769\\
4.47999877929688	391.995381259769\\
4.49000091552735	391.995381259769\\
4.49999923706055	391.995381259769\\
4.51000137329102	391.995381259769\\
4.51999969482422	391.995381259769\\
4.53000183105469	391.995381259769\\
4.54000015258789	391.995381259769\\
4.5499984741211	391.995381259769\\
4.56000061035157	391.995381259769\\
4.56999893188477	391.995381259769\\
4.58000106811524	391.995381259769\\
4.58999938964844	391.995381259769\\
4.60000152587891	391.995381259769\\
4.60999984741211	440.000043620501\\
4.61999816894532	440.000043620501\\
4.63000030517578	440.000043620501\\
4.63999862670899	440.000043620501\\
4.65000076293946	440.000043620501\\
4.65999908447266	440.000043620501\\
4.67000122070313	440.000043620501\\
4.67999954223633	440.000043620501\\
4.6900016784668	440.000043620501\\
4.7	440.000043620501\\
4.70999832153321	440.000043620501\\
4.72000045776367	440.000043620501\\
4.72999877929688	440.000043620501\\
4.74000091552735	440.000043620501\\
4.74999923706055	440.000043620501\\
4.76000137329102	440.000043620501\\
4.76999969482422	440.000043620501\\
4.78000183105469	440.000043620501\\
4.79000015258789	440.000043620501\\
4.7999984741211	440.000043620501\\
4.81000061035157	440.000043620501\\
4.81999893188477	440.000043620501\\
4.83000106811524	440.000043620501\\
4.83999938964844	440.000043620501\\
4.85000152587891	440.000043620501\\
4.85999984741211	440.000043620501\\
4.86999816894532	440.000043620501\\
4.88000030517578	440.000043620501\\
4.88999862670899	440.000043620501\\
4.90000076293946	440.000043620501\\
4.90999908447266	440.000043620501\\
4.92000122070313	440.000043620501\\
4.92999954223633	440.000043620501\\
4.9400016784668	440.000043620501\\
4.95	440.000043620501\\
4.95999832153321	440.000043620501\\
4.97000045776367	440.000043620501\\
4.97999877929688	440.000043620501\\
4.99000091552735	440.000043620501\\
4.99999923706055	440.000043620501\\
};
\addlegendentry{Input Score}

\addplot [color=blue, line width=0.6pt]
  table[row sep=crcr]{%
0.0100013732910185	262.233374072694\\
0.0199996948242216	262.477320572719\\
0.0300018310546903	262.739283712503\\
0.0400001525878935	263.018313630651\\
0.0499984741210966	263.312580765021\\
0.0600006103515653	263.620501420612\\
0.0699989318847685	263.939605574297\\
0.0800010681152372	264.267664714068\\
0.0899993896484403	264.602061631258\\
0.100001525878909	264.94041899757\\
0.109999847412112	265.280473987998\\
0.119998168945315	265.620838786177\\
0.130000305175784	265.960372084254\\
0.139998626708987	266.299196560572\\
0.150000762939456	266.638071258666\\
0.159999084472659	266.97788640565\\
0.170001220703128	267.319281835265\\
0.179999542236331	267.661369082685\\
0.1900016784668	267.99788783676\\
0.200000000000003	268.316149336602\\
0.209998321533206	268.591111927862\\
0.220000457763675	268.782779319452\\
0.229998779296878	268.834691406646\\
0.240000915527347	268.679113332017\\
0.24999923706055	268.253592449322\\
0.260001373291018	267.532237784706\\
0.269999694824222	266.5685331396\\
0.28000183105469	265.534472152078\\
0.290000152587893	264.727380188498\\
0.299998474121097	264.524603304454\\
0.310000610351565	265.293376851685\\
0.319998931884768	267.293152220221\\
0.330001068115237	270.611745348129\\
0.33999938964844	275.158747327184\\
0.350001525878909	280.702459716507\\
0.359999847412112	286.930289390059\\
0.369998168945315	293.511328616954\\
0.380000305175784	300.145686566448\\
0.389998626708987	306.594008809055\\
0.400000762939456	312.690680996077\\
0.409999084472659	333.57488472353\\
0.420001220703128	333.893476689699\\
0.429999542236331	335.06973826392\\
0.4400016784668	336.758152572436\\
0.450000000000003	338.680608875117\\
0.459998321533206	340.630444488387\\
0.470000457763675	342.464924712284\\
0.479998779296878	344.096901917421\\
0.490000915527347	345.483194264825\\
0.49999923706055	346.612676541242\\
0.510001373291018	347.495887535767\\
0.519999694824222	348.15665960052\\
0.53000183105469	348.624967837593\\
0.540000152587893	348.932476218127\\
0.549998474121097	349.109720147788\\
0.560000610351565	349.184472500336\\
0.569998931884768	349.18064292631\\
0.580001068115237	349.118376616425\\
0.58999938964844	349.014013888882\\
0.600001525878909	348.881233718234\\
0.609999847412112	348.730045668194\\
0.619998168945315	348.568451723804\\
0.630000305175784	348.402779349009\\
0.639998626708987	348.237019664852\\
0.650000762939456	348.074326377312\\
0.659999084472659	347.917349650218\\
0.670001220703128	347.767574269942\\
0.679999542236331	347.625488277532\\
0.6900016784668	347.491579389733\\
0.700000000000003	347.366003837186\\
0.709998321533206	347.16828952657\\
0.720000457763675	346.979125728238\\
0.729998779296878	346.799490785064\\
0.740000915527347	346.631022862971\\
0.74999923706055	346.475027470061\\
0.760001373291018	346.333304423645\\
0.769999694824222	346.206496600168\\
0.78000183105469	346.096898094614\\
0.790000152587893	346.005812495182\\
0.799998474121097	345.934544834729\\
0.810000610351565	345.884567248317\\
0.819998931884768	345.856695097593\\
0.830001068115237	345.852242358518\\
0.83999938964844	345.871537975211\\
0.850001525878909	345.914420977754\\
0.859999847412112	345.980570186446\\
0.869998168945315	346.068843815272\\
0.880000305175784	346.177277943623\\
0.889998626708987	346.303249412678\\
0.900000762939456	346.443473383001\\
0.909999084472659	346.593009040612\\
0.920001220703128	346.746742761059\\
0.929999542236331	346.898228867911\\
0.9400016784668	347.04018308705\\
0.950000000000003	347.164978687545\\
0.959998321533206	347.263986417628\\
0.970000457763675	347.329234365365\\
0.979998779296878	347.352421867233\\
0.990000915527347	347.326253227427\\
0.99999923706055	347.245606594705\\
1.01000137329102	347.102740790191\\
1.01999969482422	346.904183821785\\
1.03000183105469	346.656808524108\\
1.04000015258789	346.37343688375\\
1.0499984741211	346.074784531687\\
1.06000061035157	345.789745145023\\
1.06999893188477	345.555028033631\\
1.08000106811524	345.413846012295\\
1.08999938964844	345.41104601898\\
1.10000152587891	345.586665989573\\
1.10999984741211	345.963083130849\\
1.11999816894532	346.529386536962\\
1.13000030517578	347.222591791882\\
1.13999862670899	347.9100501303\\
1.15000076293946	348.383840885157\\
1.15999908447266	348.381847422532\\
1.17000122070313	347.643722438232\\
1.17999954223633	346.002677729244\\
1.1900016784668	343.482977422715\\
1.2	340.349726960582\\
1.20999832153321	337.061461857152\\
1.22000045776367	334.137957825592\\
1.22999877929688	332.002151386267\\
1.24000091552735	330.881937413046\\
1.24999923706055	330.795802491984\\
1.26000137329102	331.604079840307\\
1.26999969482422	333.081524891321\\
1.28000183105469	334.980756129296\\
1.29000015258789	337.076891659552\\
1.2999984741211	339.189054987412\\
1.31000061035157	341.296713935235\\
1.31999893188477	343.045457810654\\
1.33000106811524	344.422915543349\\
1.33999938964844	345.44827131442\\
1.35000152587891	346.159946007621\\
1.35999984741211	346.607222416632\\
1.36999816894532	346.843977329832\\
1.38000030517578	346.928335516031\\
1.38999862670899	346.920395047466\\
1.40000076293946	346.884168965765\\
1.40999908447266	346.886319266828\\
1.42000122070313	346.993354938455\\
1.42999954223633	347.265311127134\\
1.4400016784668	347.742203434651\\
1.45	348.427201519444\\
1.45999832153321	349.263071295102\\
1.47000045776367	350.11146375518\\
1.47999877929688	350.745430757224\\
1.49000091552735	350.868379915313\\
1.49999923706055	350.173072306477\\
1.51000137329102	348.442653164455\\
1.51999969482422	345.659510210867\\
1.53000183105469	342.068661741774\\
1.54000015258789	338.139385878753\\
1.5499984741211	334.431890435332\\
1.56000061035157	331.431456494618\\
1.56999893188477	329.437183075021\\
1.58000106811524	328.534851539083\\
1.58999938964844	328.637948429254\\
1.60000152587891	329.555177206415\\
1.60999984741211	331.98742879321\\
1.61999816894532	334.529340526986\\
1.63000030517578	336.979342189821\\
1.63999862670899	339.205714404859\\
1.65000076293946	341.137588431786\\
1.65999908447266	342.7496749303\\
1.67000122070313	344.049814699288\\
1.67999954223633	345.065339010761\\
1.6900016784668	345.833937255712\\
1.7	346.397056101732\\
1.70999832153321	346.796018097894\\
1.72000045776367	347.068481603704\\
1.72999877929688	347.247427975173\\
1.74000091552735	347.361200396872\\
1.74999923706055	347.433755984113\\
1.76000137329102	347.484123109356\\
1.76999969482422	347.527868904999\\
1.78000183105469	347.577255245772\\
1.79000015258789	347.641070137235\\
1.7999984741211	347.726617041983\\
1.81000061035157	347.83839024938\\
1.81999893188477	347.97940175334\\
1.83000106811524	348.151015169182\\
1.83999938964844	348.353607927411\\
1.85000152587891	348.585239377438\\
1.85999984741211	348.843804830503\\
1.86999816894532	349.126200916987\\
1.88000030517578	349.428153032244\\
1.88999862670899	349.745375420833\\
1.90000076293946	350.073068244936\\
1.90999908447266	350.405913576534\\
1.92000122070313	350.740078847514\\
1.92999954223633	351.071716915633\\
1.9400016784668	351.398976846318\\
1.95	351.721007246355\\
1.95999832153321	352.038968238883\\
1.97000045776367	352.354864442507\\
1.97999877929688	352.671044110238\\
1.99000091552735	352.988012449478\\
1.99999923706055	353.300548566002\\
2.01000137329102	353.594139702019\\
2.01999969482422	353.838704135761\\
2.03000183105469	353.985692775794\\
2.04000015258789	353.967125974236\\
2.0499984741211	353.706787000603\\
2.06000061035157	353.148792554383\\
2.06999893188477	352.303287338842\\
2.08000106811524	351.300465324671\\
2.08999938964844	350.424460675533\\
2.10000152587891	350.087925138571\\
2.10999984741211	350.739577110165\\
2.11999816894532	352.734280442493\\
2.13000030517578	356.229117363761\\
2.13999862670899	361.151308816309\\
2.15000076293946	367.236778501786\\
2.15999908447266	374.114528841831\\
2.17000122070313	381.390147631381\\
2.17999954223633	388.711050006302\\
2.1900016784668	395.803710354138\\
2.2	402.482291717835\\
2.20999832153321	420.473859741111\\
2.22000045776367	421.79017736336\\
2.22999877929688	423.819974597522\\
2.24000091552735	426.18497536258\\
2.24999923706055	428.605068098906\\
2.26000137329102	430.891148741532\\
2.26999969482422	432.929440793735\\
2.28000183105469	434.666573245123\\
2.29000015258789	436.090532420176\\
2.2999984741211	437.218213565708\\
2.31000061035157	438.082598881272\\
2.31999893188477	438.723118080376\\
2.33000106811524	439.180457161754\\
2.33999938964844	439.493438467961\\
2.35000152587891	439.695087978252\\
2.35999984741211	439.814192666027\\
2.36999816894532	439.872708368519\\
2.38000030517578	439.887390949216\\
2.38999862670899	439.870401150396\\
2.40000076293946	439.830131655819\\
2.40999908447266	439.77015372355\\
2.42000122070313	439.691733383749\\
2.42999954223633	439.593203587472\\
2.4400016784668	439.470805836096\\
2.45	439.319532438181\\
2.45999832153321	439.133550133211\\
2.47000045776367	438.905787248678\\
2.47999877929688	438.630870807009\\
2.49000091552735	438.304500555474\\
2.49999923706055	437.924076976393\\
2.51000137329102	437.490992936258\\
2.51999969482422	437.01207358683\\
2.53000183105469	436.500374902032\\
2.54000015258789	435.977425462161\\
2.5499984741211	435.475451852539\\
2.56000061035157	435.036076750124\\
2.56999893188477	434.712588549149\\
2.58000106811524	434.565025173909\\
2.58999938964844	434.656210109984\\
2.60000152587891	435.040640484126\\
2.60999984741211	435.750260635926\\
2.61999816894532	436.774997384827\\
2.63000030517578	438.041239809556\\
2.63999862670899	439.390972248323\\
2.65000076293946	440.57235311822\\
2.65999908447266	441.242601515572\\
2.67000122070313	440.992085224033\\
2.67999954223633	439.396000707718\\
2.6900016784668	436.094899269614\\
2.7	430.897723668842\\
2.70999832153321	423.888287574358\\
2.72000045776367	415.488603257647\\
2.72999877929688	406.420021785367\\
2.74000091552735	397.547478290372\\
2.74999923706055	389.664741295696\\
2.76000137329102	383.317453552972\\
2.76999969482422	378.736974215399\\
2.78000183105469	375.876178655788\\
2.79000015258789	374.501303468628\\
2.7999984741211	374.285824085634\\
2.81000061035157	372.590430379107\\
2.81999893188477	375.765608945151\\
2.83000106811524	378.464733546601\\
2.83999938964844	380.713498244146\\
2.85000152587891	382.557295125787\\
2.85999984741211	384.050736302336\\
2.86999816894532	385.24935519831\\
2.88000030517578	386.207260010929\\
2.88999862670899	386.970980620866\\
2.90000076293946	387.582600791566\\
2.90999908447266	388.0754426093\\
2.92000122070313	388.478502994948\\
2.92999954223633	388.813933908745\\
2.9400016784668	389.099556200533\\
2.95	389.348812363952\\
2.95999832153321	389.572406343207\\
2.97000045776367	389.7775422426\\
2.97999877929688	389.970327153777\\
2.99000091552735	390.15446343201\\
2.99999923706055	390.332916730706\\
3.01000137329102	390.506982629078\\
3.01999969482422	390.678145501694\\
3.03000183105469	390.846960574491\\
3.04000015258789	391.013238289905\\
3.0499984741211	391.176975347959\\
3.06000061035157	391.337981893638\\
3.06999893188477	391.496254499395\\
3.08000106811524	391.651042779165\\
3.08999938964844	391.801782072705\\
3.10000152587891	391.948654554046\\
3.10999984741211	392.120449324986\\
3.11999816894532	392.284088861118\\
3.13000030517578	392.439375761432\\
3.13999862670899	392.586300054073\\
3.15000076293946	392.724852301767\\
3.15999908447266	392.855210930753\\
3.17000122070313	392.97718036421\\
3.17999954223633	393.091315083668\\
3.1900016784668	393.198733190429\\
3.2	393.299054081311\\
3.20999832153321	393.393397815434\\
3.22000045776367	393.482135333172\\
3.22999877929688	393.565825830894\\
3.24000091552735	393.645029193287\\
3.24999923706055	393.720118184928\\
3.26000137329102	393.790714897147\\
3.26999969482422	393.85719251979\\
3.28000183105469	393.918985456598\\
3.29000015258789	393.974776464331\\
3.2999984741211	394.023623563574\\
3.31000061035157	394.063457219166\\
3.31999893188477	394.09126800715\\
3.33000106811524	394.104422441909\\
3.33999938964844	394.098972694237\\
3.35000152587891	394.070409732164\\
3.35999984741211	394.013853659244\\
3.36999816894532	393.923681364827\\
3.38000030517578	393.794658171844\\
3.38999862670899	393.621566820395\\
3.40000076293946	393.399212980699\\
3.40999908447266	393.09731322689\\
3.42000122070313	392.744328428147\\
3.42999954223633	392.341332060079\\
3.4400016784668	391.89427168357\\
3.45	391.414123932501\\
3.45999832153321	390.918346938461\\
3.47000045776367	390.432878781597\\
3.47999877929688	389.991712259509\\
3.49000091552735	389.637986059858\\
3.49999923706055	389.42215338324\\
3.51000137329102	389.398014307539\\
3.51999969482422	389.616062999974\\
3.53000183105469	390.113908788143\\
3.54000015258789	390.899893339062\\
3.5499984741211	391.936319633093\\
3.56000061035157	393.119057263315\\
3.56999893188477	394.263625906387\\
3.58000106811524	395.09828614447\\
3.58999938964844	395.278058287735\\
3.60000152587891	394.421389082053\\
3.60999984741211	392.178790676121\\
3.61999816894532	388.327190585636\\
3.63000030517578	382.866982961727\\
3.63999862670899	376.088986937622\\
3.65000076293946	368.558445996409\\
3.65999908447266	361.000311901889\\
3.67000122070313	354.121428792728\\
3.67999954223633	348.447471559501\\
3.6900016784668	344.244275681468\\
3.7	341.527887187472\\
3.70999832153321	333.349571556293\\
3.72000045776367	337.428271447013\\
3.72999877929688	340.932852041966\\
3.74000091552735	343.819065693396\\
3.74999923706055	346.096568031049\\
3.76000137329102	347.812848397692\\
3.76999969482422	349.036980997909\\
3.78000183105469	349.850624127743\\
3.79000015258789	350.339920600421\\
3.7999984741211	350.591094399566\\
3.81000061035157	350.688236449503\\
3.81999893188477	350.709306951413\\
3.83000106811524	350.722518467364\\
3.83999938964844	350.780220160966\\
3.85000152587891	350.906695328805\\
3.85999984741211	351.087788071293\\
3.86999816894532	351.260599465343\\
3.88000030517578	351.317217035615\\
3.88999862670899	351.130982947652\\
3.90000076293946	350.611657510505\\
3.90999908447266	349.777730605978\\
3.92000122070313	348.803718786905\\
3.92999954223633	348.002798600639\\
3.9400016784668	347.73540502854\\
3.95	348.293648120298\\
3.95999832153321	349.820430689012\\
3.97000045776367	352.293711964964\\
3.97999877929688	355.56540115361\\
3.99000091552735	359.417194067759\\
3.99999923706055	372.919433395642\\
4.01000137329102	373.689128266814\\
4.01999969482422	375.302895519991\\
4.03000183105469	377.370708467845\\
4.04000015258789	379.586183615433\\
4.0499984741211	381.731471498707\\
4.06000061035157	383.668368911183\\
4.06999893188477	385.32229148114\\
4.08000106811524	386.667929467621\\
4.08999938964844	387.712916413534\\
4.10000152587891	388.484615995562\\
4.10999984741211	389.022009410089\\
4.11999816894532	389.366635746093\\
4.13000030517578	389.560146204585\\
4.13999862670899	389.640401387654\\
4.15000076293946	389.640401387654\\
4.15999908447266	389.588753794914\\
4.17000122070313	389.508509249825\\
4.17999954223633	389.418625271116\\
4.1900016784668	389.333403222439\\
4.2	389.264533671297\\
4.20999832153321	389.219060458019\\
4.22000045776367	389.202542932658\\
4.22999877929688	389.217390114607\\
4.24000091552735	389.264162439886\\
4.24999923706055	389.340643586472\\
4.26000137329102	389.443879830789\\
4.26999969482422	389.568505348156\\
4.28000183105469	389.708408299796\\
4.29000015258789	389.855983229863\\
4.2999984741211	390.003614043662\\
4.31000061035157	390.143115148173\\
4.31999893188477	390.267033956856\\
4.33000106811524	390.369771267742\\
4.33999938964844	390.447959078079\\
4.35000152587891	390.501955038967\\
4.35999984741211	390.535845972884\\
4.36999816894532	390.560800518524\\
4.38000030517578	390.592089067322\\
4.38999862670899	390.651320683301\\
4.40000076293946	390.762171261749\\
4.40999908447266	390.948359197855\\
4.42000122070313	391.225102459351\\
4.42999954223633	391.588858710807\\
4.4400016784668	392.006783421377\\
4.45	392.404945411366\\
4.45999832153321	392.668489340134\\
4.47000045776367	392.659501974511\\
4.47999877929688	392.264822604341\\
4.49000091552735	391.466946842498\\
4.49999923706055	390.40718776608\\
4.51000137329102	389.397828628141\\
4.51999969482422	388.848790846191\\
4.53000183105469	389.138706503728\\
4.54000015258789	390.495624091641\\
4.5499984741211	392.947574472218\\
4.56000061035157	396.34763743312\\
4.56999893188477	400.441440250644\\
4.58000106811524	404.94018182266\\
4.58999938964844	409.575192328394\\
4.60000152587891	414.128360712347\\
4.60999984741211	421.986722491287\\
4.61999816894532	424.303859436253\\
4.63000030517578	426.759461062361\\
4.63999862670899	429.134930515583\\
4.65000076293946	431.296310445826\\
4.65999908447266	433.175583457956\\
4.67000122070313	434.754047949128\\
4.67999954223633	436.042915805013\\
4.6900016784668	437.072717420413\\
4.7	437.881062483742\\
4.70999832153321	438.508322807599\\
4.72000045776367	438.990765829019\\
4.72999877929688	439.361012204004\\
4.74000091552735	439.645191026057\\
4.74999923706055	439.863479568636\\
4.76000137329102	440.030676708879\\
4.76999969482422	440.155748975023\\
4.78000183105469	440.244748201005\\
4.79000015258789	440.299332098735\\
4.7999984741211	440.317388262032\\
4.81000061035157	440.296812692955\\
4.81999893188477	440.231733040007\\
4.83000106811524	440.11650267553\\
4.83999938964844	439.944657696915\\
4.85000152587891	439.710812981153\\
4.85999984741211	439.410038794762\\
4.86999816894532	439.040588508087\\
4.88000030517578	438.602426581601\\
4.88999862670899	438.100564138918\\
4.90000076293946	437.546278599064\\
4.90999908447266	436.955813637807\\
4.92000122070313	436.355533777768\\
4.92999954223633	435.779351075149\\
4.9400016784668	435.270963764977\\
4.95	434.880938276532\\
4.95999832153321	434.66574418522\\
4.97000045776367	434.67983841864\\
4.97999877929688	434.965967218191\\
4.99000091552735	435.54460508472\\
4.99999923706055	436.397774140262\\
};
\addlegendentry{Model (trained w/o offset)}

\addplot [color=red, line width=0.6pt]
  table[row sep=crcr]{%
0.0100013732910185	261.495412522859\\
0.0199996948242216	261.540180326379\\
0.0300018310546903	261.583583730012\\
0.0400001525878935	261.629738927366\\
0.0499984741210966	261.682765082228\\
0.0600006103515653	261.746909896622\\
0.0699989318847685	261.827674846812\\
0.0800010681152372	261.929571587654\\
0.0899993896484403	262.058872665686\\
0.100001525878909	262.221620330127\\
0.109999847412112	262.424759081535\\
0.119998168945315	262.676022983524\\
0.130000305175784	262.983951643422\\
0.139998626708987	263.3580364027\\
0.150000762939456	263.807615422109\\
0.159999084472659	264.342274728523\\
0.170001220703128	264.969350934118\\
0.179999542236331	265.691903364846\\
0.1900016784668	266.503460875029\\
0.200000000000003	267.379453392205\\
0.209998321533206	268.266767840781\\
0.220000457763675	269.066559531002\\
0.229998779296878	269.619848045087\\
0.240000915527347	269.704585536409\\
0.24999923706055	269.071050101151\\
0.260001373291018	267.545632897795\\
0.269999694824222	265.20812837865\\
0.28000183105469	262.554304608013\\
0.290000152587893	260.480409928378\\
0.299998474121097	260.001784807445\\
0.310000610351565	261.859013862465\\
0.319998931884768	266.274563317645\\
0.330001068115237	272.960560109272\\
0.33999938964844	281.285845231916\\
0.350001525878909	290.479945146623\\
0.359999847412112	299.802679472778\\
0.369998168945315	308.657893973652\\
0.380000305175784	316.644620830576\\
0.389998626708987	323.555694560333\\
0.400000762939456	329.344357212201\\
0.409999084472659	331.179322469\\
0.420001220703128	334.89754647309\\
0.429999542236331	338.10649504404\\
0.4400016784668	340.73132550609\\
0.450000000000003	342.77827738534\\
0.459998321533206	344.304195084352\\
0.470000457763675	345.388976277979\\
0.479998779296878	346.12066349856\\
0.490000915527347	346.581440443901\\
0.49999923706055	346.843811941775\\
0.510001373291018	346.967047903009\\
0.519999694824222	346.99864967726\\
0.53000183105469	346.974327637745\\
0.540000152587893	346.920560472041\\
0.549998474121097	346.855554689803\\
0.560000610351565	346.792380081966\\
0.569998931884768	346.737979760025\\
0.580001068115237	346.697639743906\\
0.58999938964844	346.672677576674\\
0.600001525878909	346.663751145221\\
0.609999847412112	346.669536769028\\
0.619998168945315	346.688712669705\\
0.630000305175784	346.718966462754\\
0.639998626708987	346.75798618108\\
0.650000762939456	346.803790350691\\
0.659999084472659	346.854562329521\\
0.670001220703128	346.907823010588\\
0.679999542236331	346.962415424063\\
0.6900016784668	347.016520017204\\
0.700000000000003	347.068978089504\\
0.709998321533206	347.235175236069\\
0.720000457763675	347.39830455741\\
0.729998779296878	347.556041461089\\
0.740000915527347	347.706720534604\\
0.74999923706055	347.848010394042\\
0.760001373291018	347.97840617771\\
0.769999694824222	348.095239826913\\
0.78000183105469	348.196837314407\\
0.790000152587893	348.281856685811\\
0.799998474121097	348.347960303081\\
0.810000610351565	348.392977734804\\
0.819998931884768	348.415737838506\\
0.830001068115237	348.414408740479\\
0.83999938964844	348.387163348213\\
0.850001525878909	348.332346759367\\
0.859999847412112	348.248975639349\\
0.869998168945315	348.135410452881\\
0.880000305175784	347.990685142886\\
0.889998626708987	347.814175200945\\
0.900000762939456	347.604934552192\\
0.909999084472659	347.362856748098\\
0.920001220703128	347.088176085135\\
0.929999542236331	346.781135546744\\
0.9400016784668	346.443473383001\\
0.950000000000003	346.077094837833\\
0.959998321533206	345.685223601796\\
0.970000457763675	345.27288631203\\
0.979998779296878	344.846405785725\\
0.990000915527347	344.415525108648\\
0.99999923706055	343.992892068334\\
1.01000137329102	343.606985385943\\
1.01999969482422	343.270449689881\\
1.03000183105469	343.014216060505\\
1.04000015258789	342.878486524516\\
1.0499984741211	342.91331319736\\
1.06000061035157	343.180107953652\\
1.06999893188477	343.74660932704\\
1.08000106811524	344.681680689617\\
1.08999938964844	346.037491723564\\
1.10000152587891	347.822136126748\\
1.10999984741211	349.954235791283\\
1.11999816894532	352.206033803011\\
1.13000030517578	354.146927307314\\
1.13999862670899	355.131287486636\\
1.15000076293946	354.390522183105\\
1.15999908447266	351.29493743535\\
1.17000122070313	345.744899224698\\
1.17999954223633	338.463305675898\\
1.1900016784668	330.864424651412\\
1.2	324.475603025277\\
1.20999832153321	320.324426893609\\
1.22000045776367	318.70959231021\\
1.22999877929688	319.354607856807\\
1.24000091552735	321.686877981101\\
1.24999923706055	325.066404759328\\
1.26000137329102	328.915436523173\\
1.26999969482422	332.779734137303\\
1.28000183105469	336.344755528908\\
1.29000015258789	339.427864222844\\
1.2999984741211	341.954829174499\\
1.31000061035157	343.978785898562\\
1.31999893188477	345.340065534963\\
1.33000106811524	346.175297107017\\
1.33999938964844	346.61465988056\\
1.35000152587891	346.772867738745\\
1.35999984741211	346.747900155111\\
1.36999816894532	346.622758633895\\
1.38000030517578	346.472384085465\\
1.38999862670899	346.36782136261\\
1.40000076293946	346.382686175859\\
1.40999908447266	346.594000652583\\
1.42000122070313	347.078907954664\\
1.42999954223633	347.898935246397\\
1.4400016784668	349.072433198106\\
1.45	350.524732261211\\
1.45999832153321	352.025203556571\\
1.47000045776367	353.134984478071\\
1.47999877929688	353.215651485793\\
1.49000091552735	351.580155994461\\
1.49999923706055	347.817492231219\\
1.51000137329102	342.165400270043\\
1.51999969482422	335.610208799762\\
1.53000183105469	329.51133690367\\
1.54000015258789	324.998985124608\\
1.5499984741211	322.603319117357\\
1.56000061035157	322.272294691234\\
1.56999893188477	323.59642793591\\
1.58000106811524	326.033824775729\\
1.58999938964844	329.05740654102\\
1.60000152587891	332.230989556005\\
1.60999984741211	336.135682828559\\
1.61999816894532	339.371058988533\\
1.63000030517578	341.921893293402\\
1.63999862670899	343.846281757758\\
1.65000076293946	345.238478487723\\
1.65999908447266	346.204680679588\\
1.67000122070313	346.84513504844\\
1.67999954223633	347.24626891377\\
1.6900016784668	347.478489581402\\
1.7	347.595321130078\\
1.70999832153321	347.636760191273\\
1.72000045776367	347.631124188716\\
1.72999877929688	347.596978597681\\
1.74000091552735	347.54709228401\\
1.74999923706055	347.489259640915\\
1.76000137329102	347.427957606129\\
1.76999969482422	347.365672563308\\
1.78000183105469	347.303564293824\\
1.79000015258789	347.243122909464\\
1.7999984741211	347.184513094209\\
1.81000061035157	347.129223637942\\
1.81999893188477	347.078576954582\\
1.83000106811524	347.033894841143\\
1.83999938964844	346.998153292065\\
1.85000152587891	346.974327637745\\
1.85999984741211	346.965558885174\\
1.86999816894532	346.976313046454\\
1.88000030517578	347.011721409616\\
1.88999862670899	347.077583956229\\
1.90000076293946	347.180705454127\\
1.90999908447266	347.328571888056\\
1.92000122070313	347.530188911563\\
1.92999954223633	347.795932099876\\
1.9400016784668	348.137402505378\\
1.95	348.567620672844\\
1.95999832153321	349.10056450107\\
1.97000045776367	349.749044415078\\
1.97999877929688	350.523896546121\\
1.99000091552735	351.427128068919\\
1.99999923706055	352.444428294104\\
2.01000137329102	353.531760679787\\
2.01999969482422	354.595393099807\\
2.03000183105469	355.469620117093\\
2.04000015258789	355.903129114522\\
2.0499984741211	355.581508464001\\
2.06000061035157	354.22664311328\\
2.06999893188477	351.803532039918\\
2.08000106811524	348.759313486439\\
2.08999938964844	346.091782144724\\
2.10000152587891	345.064680851486\\
2.10999984741211	346.686232967665\\
2.11999816894532	351.316546951841\\
2.13000030517578	358.627812994345\\
2.13999862670899	367.836852209475\\
2.15000076293946	377.998876694489\\
2.15999908447266	388.240541240003\\
2.17000122070313	397.889411689643\\
2.17999954223633	406.514605319664\\
2.1900016784668	413.90922502292\\
2.2	420.042810585071\\
2.20999832153321	419.888614039066\\
2.22000045776367	424.157402253521\\
2.22999877929688	427.739802175131\\
2.24000091552735	430.61057506039\\
2.24999923706055	432.82582190016\\
2.26000137329102	434.482146377434\\
2.26999969482422	435.691254567234\\
2.28000183105469	436.559490550638\\
2.29000015258789	437.181105364043\\
2.2999984741211	437.632872071149\\
2.31000061035157	437.973569750893\\
2.31999893188477	438.246611413994\\
2.33000106811524	438.481768284719\\
2.33999938964844	438.697178111147\\
2.35000152587891	438.902857246222\\
2.35999984741211	439.101932597182\\
2.36999816894532	439.292509849113\\
2.38000030517578	439.469548501834\\
2.38999862670899	439.625275756604\\
2.40000076293946	439.750442482774\\
2.40999908447266	439.835165141023\\
2.42000122070313	439.869562164988\\
2.42999954223633	439.843134943736\\
2.4400016784668	439.74687777825\\
2.45	439.573081068143\\
2.45999832153321	439.315342780611\\
2.47000045776367	438.970461568993\\
2.47999877929688	438.538015595725\\
2.49000091552735	438.022232657003\\
2.49999923706055	437.434045577369\\
2.51000137329102	436.790617955282\\
2.51999969482422	436.119853533851\\
2.53000183105469	435.462370043787\\
2.54000015258789	434.873473114539\\
2.5499984741211	434.425383524085\\
2.56000061035157	434.208551432036\\
2.56999893188477	434.328862271244\\
2.58000106811524	434.900016494951\\
2.58999938964844	436.024203274708\\
2.60000152587891	437.764568719979\\
2.60999984741211	440.102232161527\\
2.61999816894532	442.886361650998\\
2.63000030517578	445.786724304864\\
2.63999862670899	448.263188892625\\
2.65000076293946	449.571311228993\\
2.65999908447266	448.81970778055\\
2.67000122070313	445.109148886509\\
2.67999954223633	437.797342505569\\
2.6900016784668	426.882186050742\\
2.7	413.329962981335\\
2.70999832153321	398.997828523818\\
2.72000045776367	385.999217556558\\
2.72999877929688	375.902526643352\\
2.74000091552735	369.328649713595\\
2.74999923706055	366.078141947564\\
2.76000137329102	365.490348291791\\
2.76999969482422	366.761831538089\\
2.78000183105469	369.133219755258\\
2.79000015258789	371.978877023129\\
2.7999984741211	374.834317362059\\
2.81000061035157	381.391056937436\\
2.81999893188477	383.306852459263\\
2.83000106811524	384.57594470996\\
2.83999938964844	385.360142953367\\
2.85000152587891	385.802140940989\\
2.85999984741211	386.019648620717\\
2.86999816894532	386.103224771408\\
2.88000030517578	386.120347228957\\
2.88999862670899	386.116664915933\\
2.90000076293946	386.122372516088\\
2.90999908447266	386.154226156524\\
2.92000122070313	386.221256270435\\
2.92999954223633	386.324586457085\\
2.9400016784668	386.462403044061\\
2.95	386.629580820978\\
2.95999832153321	386.820255391644\\
2.97000045776367	387.028002163712\\
2.97999877929688	387.245831653373\\
2.99000091552735	387.468033180453\\
2.99999923706055	387.689622746717\\
3.01000137329102	387.905604993732\\
3.01999969482422	388.112824265419\\
3.03000183105469	388.307378025835\\
3.04000015258789	388.487765154631\\
3.0499984741211	388.651741932081\\
3.06000061035157	388.798731329595\\
3.06999893188477	388.928343112623\\
3.08000106811524	389.039817832035\\
3.08999938964844	389.13332542288\\
3.10000152587891	389.209595273464\\
3.10999984741211	389.622193900948\\
3.11999816894532	390.037833696384\\
3.13000030517578	390.45596490425\\
3.13999862670899	390.875476278833\\
3.15000076293946	391.295624966581\\
3.15999908447266	391.714917776761\\
3.17000122070313	392.131294175793\\
3.17999954223633	392.54324647581\\
3.1900016784668	392.948698705855\\
3.2	393.344441283971\\
3.20999832153321	393.728003359943\\
3.22000045776367	394.095778049604\\
3.22999877929688	394.444711043549\\
3.24000091552735	394.770610372495\\
3.24999923706055	395.069273987934\\
3.26000137329102	395.336492418945\\
3.26999969482422	395.567297389507\\
3.28000183105469	395.757095821929\\
3.29000015258789	395.900920256595\\
3.2999984741211	395.993811045153\\
3.31000061035157	396.030822389119\\
3.31999893188477	396.006651323644\\
3.33000106811524	395.917155692682\\
3.33999938964844	395.757473245487\\
3.35000152587891	395.524105496148\\
3.35999984741211	395.213790719166\\
3.36999816894532	394.824262787414\\
3.38000030517578	394.354440144988\\
3.38999862670899	393.804798202381\\
3.40000076293946	393.178297118965\\
3.40999908447266	392.490839796697\\
3.42000122070313	391.741068441574\\
3.42999954223633	390.943139508972\\
3.4400016784668	390.11725717705\\
3.45	389.291263263314\\
3.45999832153321	388.503696585853\\
3.47000045776367	387.805735236697\\
3.47999877929688	387.262820120578\\
3.49000091552735	386.957695254651\\
3.49999923706055	386.98887968265\\
3.51000137329102	387.4661855933\\
3.51999969482422	388.500176794824\\
3.53000183105469	390.178835452283\\
3.54000015258789	392.532390231979\\
3.5499984741211	395.483747028976\\
3.56000061035157	398.790121971728\\
3.56999893188477	401.994155353249\\
3.58000106811524	404.402203117043\\
3.58999938964844	405.118250427726\\
3.60000152587891	403.164371657229\\
3.60999984741211	397.724382166097\\
3.61999816894532	388.51221831725\\
3.63000030517578	376.140459089062\\
3.63999862670899	362.190022711435\\
3.65000076293946	348.739025305776\\
3.65999908447266	337.578583964306\\
3.67000122070313	329.669598009375\\
3.67999954223633	325.119420361368\\
3.6900016784668	323.482881000235\\
3.7	324.079138165011\\
3.70999832153321	335.655660800064\\
3.72000045776367	341.238131499686\\
3.72999877929688	345.62292137523\\
3.74000091552735	348.814696249528\\
3.74999923706055	350.931293017538\\
3.76000137329102	352.157333142285\\
3.76999969482422	352.701147226791\\
3.78000183105469	352.771453896573\\
3.79000015258789	352.558054219657\\
3.7999984741211	352.225347998856\\
3.81000061035157	351.909735714022\\
3.81999893188477	351.716311295628\\
3.83000106811524	351.713124793342\\
3.83999938964844	351.916615730446\\
3.85000152587891	352.264987404817\\
3.85999984741211	352.58495329067\\
3.86999816894532	352.573689054928\\
3.88000030517578	351.841110718008\\
3.88999862670899	350.074069813451\\
3.90000076293946	347.306710845726\\
3.90999908447266	344.117904566538\\
3.92000122070313	341.504274291655\\
3.92999954223633	340.436726266532\\
3.9400016784668	341.441911528145\\
3.95	344.491243516054\\
3.95999832153321	349.159664266042\\
3.97000045776367	354.85046385915\\
3.97999877929688	360.971910189332\\
3.99000091552735	367.032829510169\\
3.99999923706055	369.118082652178\\
4.01000137329102	373.583833486685\\
4.01999969482422	377.616592556537\\
4.03000183105469	381.032049692299\\
4.04000015258789	383.777787016818\\
4.0499984741211	385.888062067192\\
4.06000061035157	387.443091497209\\
4.06999893188477	388.542601663429\\
4.08000106811524	389.28476631864\\
4.08999938964844	389.758399089901\\
4.10000152587891	390.036531806831\\
4.10999984741211	390.177719143278\\
4.11999816894532	390.22516509265\\
4.13000030517578	390.211395870031\\
4.13999862670899	390.158370294628\\
4.15000076293946	390.080984494618\\
4.15999908447266	389.988364948157\\
4.17000122070313	389.886099839769\\
4.17999954223633	389.776798801647\\
4.1900016784668	389.661582595824\\
4.2	389.541013728861\\
4.20999832153321	389.414168754121\\
4.22000045776367	389.281053827508\\
4.22999877929688	389.141118736539\\
4.24000091552735	388.994741843792\\
4.24999923706055	388.84230128601\\
4.26000137329102	388.685286949834\\
4.26999969482422	388.525742318162\\
4.28000183105469	388.366448362687\\
4.29000015258789	388.211847535349\\
4.2999984741211	388.067115503035\\
4.31000061035157	387.939270595288\\
4.31999893188477	387.837542812817\\
4.33000106811524	387.7739302692\\
4.33999938964844	387.763575726389\\
4.35000152587891	387.826446850441\\
4.35999984741211	387.986999366831\\
4.36999816894532	388.275346773138\\
4.38000030517578	388.726063797913\\
4.38999862670899	389.377218765279\\
4.40000076293946	390.262567730651\\
4.40999908447266	391.40087266012\\
4.42000122070313	392.772420696213\\
4.42999954223633	394.286938539416\\
4.4400016784668	395.738036400309\\
4.45	396.772532922883\\
4.45999832153321	396.910291437843\\
4.47000045776367	395.691429602644\\
4.47999877929688	392.969122843573\\
4.49000091552735	389.211451173862\\
4.49999923706055	385.513608122712\\
4.51000137329102	383.16924762729\\
4.51999969482422	383.084114536007\\
4.53000183105469	385.474638723214\\
4.54000015258789	389.963075079849\\
4.5499984741211	395.85769193504\\
4.56000061035157	402.413015097675\\
4.56999893188477	408.987563955301\\
4.58000106811524	415.112344957424\\
4.58999938964844	420.503534427134\\
4.60000152587891	425.037714945916\\
4.60999984741211	424.724091704261\\
4.61999816894532	428.042181031392\\
4.63000030517578	430.680804030679\\
4.63999862670899	432.706133739485\\
4.65000076293946	434.221181468796\\
4.65999908447266	435.339876938297\\
4.67000122070313	436.168102493772\\
4.67999954223633	436.796033216772\\
4.6900016784668	437.295150151701\\
4.7	437.718230356996\\
4.70999832153321	438.102026459755\\
4.72000045776367	438.469641557194\\
4.72999877929688	438.832961558437\\
4.74000091552735	439.196582609994\\
4.74999923706055	439.55798978313\\
4.76000137329102	439.910254800612\\
4.76999969482422	440.243488652479\\
4.78000183105469	440.545883673516\\
4.79000015258789	440.804343896913\\
4.7999984741211	441.005122864342\\
4.81000061035157	441.134889420046\\
4.81999893188477	441.181168739002\\
4.83000106811524	441.131944536777\\
4.83999938964844	440.977996594436\\
4.85000152587891	440.712289462135\\
4.85999984741211	440.331665752568\\
4.86999816894532	439.837681905226\\
4.88000030517578	439.238679102635\\
4.88999862670899	438.550980683083\\
4.90000076293946	437.802143966834\\
4.90999908447266	437.031870476772\\
4.92000122070313	436.294781411792\\
4.92999954223633	435.662377748852\\
4.9400016784668	435.221983925786\\
4.95	435.071135753676\\
4.95999832153321	435.309570403706\\
4.97000045776367	436.018797582126\\
4.97999877929688	437.236351866409\\
4.99000091552735	438.926716406496\\
4.99999923706055	440.95108225488\\
};
\addlegendentry{Model (trained w/ offset)}

\end{axis}
\end{tikzpicture}%
